Fractal Hyper-Trees I. Combinatorial foundations: definition, enumeration, invariants, morphisms and the algebra $\mathbb C\oplus\mathbb H\oplus M_3(\mathbb C)$

Fractal Hyper-Trees (FHTs) are hypergraphs organized in levels: each level consists of disjoint connected clutters, and every edge strictly contains each lower component that it meets. Connected clutters and Schr{\"o}der hierarchies are the two extreme cases. Every FHT decomposes uniquely into the children of its top component, which carry smaller FHTs, and a host, an arbitrary connected clutter on these children. This gives an exact recurrence by size and depth and a species equation; the counts begin 1, 1, 4, 23, 231, 16947, 490083358 and are exact through nine vertices. Four interior moves (fusion, fission, aggregation, explosion) connect the FHTs on a given vertex set; every FHT on at least two vertices descends to the star by moves at distance at most one from the root, and $\kappa-1$, with $\kappa$ the number of edges, is its distance to the star. For FHTs with automorphism group $S\_4$, twisting the real group algebra by the sign character gives $\mathbb{C}\oplus\mathbb{H}\oplus M\_3(\mathbb{C})$, the finite algebra of Connes' description of the Standard Model. Conversely this algebra determines the group up to isomorphism and the class of a real 2-cocycle. The axioms select neither the group nor the twist: with the twist fixed as the sign of the action on the vertices, the algebra occurs exactly when $\mathrm{Aut}\,F\cong S\_4$ and some automorphism is odd on the vertices, at every size $v\ge4$. Every finite group is the automorphism group of a flat FHT, and every faithful action on a finite connected simplicial complex is rigidified into a flat FHT with the same reduced integral homology. All computations are deposited and their kind (exhaustive, sampled, exact or numerical) is stated.

==> (inline-0) <==
\begin{longtable}{c p{7cm} c c c}
\caption{Dictionary of the FHTs with at most five vertices: realization, number of vertices $\card{V}$, depth $N$ and number of edges $\card{E}$.}\label{tab:fht_list}\\
\toprule
FHT & Realization & $\lvert V\rvert$ & $N$ & $\lvert E\rvert$ \\
\midrule
\endfirsthead
\toprule
FHT & Realization & $\lvert V\rvert$ & $N$ & $\lvert E\rvert$ \\
\midrule
\endhead
$\F_{1}$ & $\varnothing$ & 1 & 0 & 0 \\
\midrule
$\F_{2}$ & 12 & 2 & 1 & 1 \\
\midrule
$\F_{3}$ & 12 13 & 3 & 1 & 2 \\
$\F_{4}$ & 12 13 23 & 3 & 1 & 3 \\
$\F_{5}$ & 123 & 3 & 1 & 1 \\
\midrule
$\F_{6}$ & 12 123 & 3 & 2 & 2 \\
\midrule
$\F_{7}$ & 12 13 14 & 4 & 1 & 3 \\
$\F_{8}$ & 12 13 14 23 & 4 & 1 & 4 \\
$\F_{9}$ & 12 13 14 23 24 & 4 & 1 & 5 \\
$\F_{10}$ & 12 13 14 23 24 34 & 4 & 1 & 6 \\
$\F_{11}$ & 12 13 14 234 & 4 & 1 & 4 \\
$\F_{12}$ & 12 13 24 & 4 & 1 & 3 \\
$\F_{13}$ & 12 13 24 34 & 4 & 1 & 4 \\
$\F_{14}$ & 12 13 234 & 4 & 1 & 3 \\
$\F_{15}$ & 12 134 & 4 & 1 & 2 \\
$\F_{16}$ & 12 134 234 & 4 & 1 & 3 \\
$\F_{17}$ & 123 124 & 4 & 1 & 2 \\
$\F_{18}$ & 123 124 134 & 4 & 1 & 3 \\
$\F_{19}$ & 123 124 134 234 & 4 & 1 & 4 \\
$\F_{20}$ & 1234 & 4 & 1 & 1 \\
\midrule
$\F_{21}$ & 12 13 1234 & 4 & 2 & 3 \\
$\F_{22}$ & 12 13 23 1234 & 4 & 2 & 4 \\
$\F_{23}$ & 123 1234 & 4 & 2 & 2 \\
$\F_{24}$ & 12 34 1234 & 4 & 2 & 3 \\
$\F_{25}$ & 12 1234 & 4 & 2 & 2 \\
$\F_{26}$ & 12 123 124 & 4 & 2 & 3 \\
$\F_{27}$ & 12 34 123 & 4 & 2 & 3 \\
$\F_{28}$ & 12 34 123 124 & 4 & 2 & 4 \\
\midrule
$\F_{29}$ & 12 123 1234 & 4 & 3 & 3 \\
\midrule
$\F_{30}$ & 12 13 14 15 & 5 & 1 & 4 \\
$\F_{31}$ & 12 13 14 15 23 & 5 & 1 & 5 \\
$\F_{32}$ & 12 13 14 15 23 24 & 5 & 1 & 6 \\
$\F_{33}$ & 12 13 14 15 23 24 25 & 5 & 1 & 7 \\
$\F_{34}$ & 12 13 14 15 23 24 25 34 & 5 & 1 & 8 \\
$\F_{35}$ & 12 13 14 15 23 24 25 34 35 & 5 & 1 & 9 \\
$\F_{36}$ & 12 13 14 15 23 24 25 34 35 45 & 5 & 1 & 10 \\
$\F_{37}$ & 12 13 14 15 23 24 25 345 & 5 & 1 & 8 \\
$\F_{38}$ & 12 13 14 15 23 24 34 & 5 & 1 & 7 \\
$\F_{39}$ & 12 13 14 15 23 24 35 & 5 & 1 & 7 \\
$\F_{40}$ & 12 13 14 15 23 24 35 45 & 5 & 1 & 8 \\
$\F_{41}$ & 12 13 14 15 23 24 345 & 5 & 1 & 7 \\
$\F_{42}$ & 12 13 14 15 23 45 & 5 & 1 & 6 \\
$\F_{43}$ & 12 13 14 15 23 245 & 5 & 1 & 6 \\
$\F_{44}$ & 12 13 14 15 23 245 345 & 5 & 1 & 7 \\
$\F_{45}$ & 12 13 14 15 234 & 5 & 1 & 5 \\
$\F_{46}$ & 12 13 14 15 234 235 & 5 & 1 & 6 \\
$\F_{47}$ & 12 13 14 15 234 235 245 & 5 & 1 & 7 \\
$\F_{48}$ & 12 13 14 15 234 235 245 345 & 5 & 1 & 8 \\
$\F_{49}$ & 12 13 14 15 2345 & 5 & 1 & 5 \\
$\F_{50}$ & 12 13 14 23 24 35 & 5 & 1 & 6 \\
$\F_{51}$ & 12 13 14 23 24 35 45 & 5 & 1 & 7 \\
$\F_{52}$ & 12 13 14 23 24 345 & 5 & 1 & 6 \\
$\F_{53}$ & 12 13 14 23 25 & 5 & 1 & 5 \\
$\F_{54}$ & 12 13 14 23 25 45 & 5 & 1 & 6 \\
$\F_{55}$ & 12 13 14 23 25 345 & 5 & 1 & 6 \\
$\F_{56}$ & 12 13 14 23 45 & 5 & 1 & 5 \\
$\F_{57}$ & 12 13 14 23 245 & 5 & 1 & 5 \\
$\F_{58}$ & 12 13 14 23 245 345 & 5 & 1 & 6 \\
$\F_{59}$ & 12 13 14 25 & 5 & 1 & 4 \\
$\F_{60}$ & 12 13 14 25 35 & 5 & 1 & 5 \\
$\F_{61}$ & 12 13 14 25 35 45 & 5 & 1 & 6 \\
$\F_{62}$ & 12 13 14 25 35 45 234 & 5 & 1 & 7 \\
$\F_{63}$ & 12 13 14 25 35 234 & 5 & 1 & 6 \\
$\F_{64}$ & 12 13 14 25 234 & 5 & 1 & 5 \\
$\F_{65}$ & 12 13 14 25 234 345 & 5 & 1 & 6 \\
$\F_{66}$ & 12 13 14 25 345 & 5 & 1 & 5 \\
$\F_{67}$ & 12 13 14 234 235 & 5 & 1 & 5 \\
$\F_{68}$ & 12 13 14 234 235 245 & 5 & 1 & 6 \\
$\F_{69}$ & 12 13 14 234 235 245 345 & 5 & 1 & 7 \\
$\F_{70}$ & 12 13 14 235 & 5 & 1 & 4 \\
$\F_{71}$ & 12 13 14 235 245 & 5 & 1 & 5 \\
$\F_{72}$ & 12 13 14 235 245 345 & 5 & 1 & 6 \\
$\F_{73}$ & 12 13 14 2345 & 5 & 1 & 4 \\
$\F_{74}$ & 12 13 23 145 & 5 & 1 & 4 \\
$\F_{75}$ & 12 13 23 145 245 & 5 & 1 & 5 \\
$\F_{76}$ & 12 13 23 145 245 345 & 5 & 1 & 6 \\
$\F_{77}$ & 12 13 24 34 145 & 5 & 1 & 5 \\
$\F_{78}$ & 12 13 24 34 145 235 & 5 & 1 & 6 \\
$\F_{79}$ & 12 13 24 35 & 5 & 1 & 4 \\
$\F_{80}$ & 12 13 24 35 45 & 5 & 1 & 5 \\
$\F_{81}$ & 12 13 24 35 145 & 5 & 1 & 5 \\
$\F_{82}$ & 12 13 24 145 & 5 & 1 & 4 \\
$\F_{83}$ & 12 13 24 145 235 & 5 & 1 & 5 \\
$\F_{84}$ & 12 13 24 145 235 345 & 5 & 1 & 6 \\
$\F_{85}$ & 12 13 24 145 345 & 5 & 1 & 5 \\
$\F_{86}$ & 12 13 24 345 & 5 & 1 & 4 \\
$\F_{87}$ & 12 13 45 234 & 5 & 1 & 4 \\
$\F_{88}$ & 12 13 45 234 235 & 5 & 1 & 5 \\
$\F_{89}$ & 12 13 145 & 5 & 1 & 3 \\
$\F_{90}$ & 12 13 145 234 & 5 & 1 & 4 \\
$\F_{91}$ & 12 13 145 234 235 & 5 & 1 & 5 \\
$\F_{92}$ & 12 13 145 234 235 245 & 5 & 1 & 6 \\
$\F_{93}$ & 12 13 145 234 235 245 345 & 5 & 1 & 7 \\
$\F_{94}$ & 12 13 145 234 245 & 5 & 1 & 5 \\
$\F_{95}$ & 12 13 145 234 245 345 & 5 & 1 & 6 \\
$\F_{96}$ & 12 13 145 245 & 5 & 1 & 4 \\
$\F_{97}$ & 12 13 145 245 345 & 5 & 1 & 5 \\
$\F_{98}$ & 12 13 145 2345 & 5 & 1 & 4 \\
$\F_{99}$ & 12 13 234 235 & 5 & 1 & 4 \\
$\F_{100}$ & 12 13 234 235 245 & 5 & 1 & 5 \\
$\F_{101}$ & 12 13 234 235 245 345 & 5 & 1 & 6 \\
$\F_{102}$ & 12 13 234 245 & 5 & 1 & 4 \\
$\F_{103}$ & 12 13 234 245 345 & 5 & 1 & 5 \\
$\F_{104}$ & 12 13 245 & 5 & 1 & 3 \\
$\F_{105}$ & 12 13 245 345 & 5 & 1 & 4 \\
$\F_{106}$ & 12 13 2345 & 5 & 1 & 3 \\
$\F_{107}$ & 12 34 135 & 5 & 1 & 3 \\
$\F_{108}$ & 12 34 135 145 & 5 & 1 & 4 \\
$\F_{109}$ & 12 34 135 145 235 & 5 & 1 & 5 \\
$\F_{110}$ & 12 34 135 145 235 245 & 5 & 1 & 6 \\
$\F_{111}$ & 12 34 135 245 & 5 & 1 & 4 \\
$\F_{112}$ & 12 134 135 & 5 & 1 & 3 \\
$\F_{113}$ & 12 134 135 145 & 5 & 1 & 4 \\
$\F_{114}$ & 12 134 135 145 234 & 5 & 1 & 5 \\
$\F_{115}$ & 12 134 135 145 234 235 & 5 & 1 & 6 \\
$\F_{116}$ & 12 134 135 145 234 235 245 & 5 & 1 & 7 \\
$\F_{117}$ & 12 134 135 145 234 235 245 345 & 5 & 1 & 8 \\
$\F_{118}$ & 12 134 135 145 234 235 345 & 5 & 1 & 7 \\
$\F_{119}$ & 12 134 135 145 234 345 & 5 & 1 & 6 \\
$\F_{120}$ & 12 134 135 145 345 & 5 & 1 & 5 \\
$\F_{121}$ & 12 134 135 145 2345 & 5 & 1 & 5 \\
$\F_{122}$ & 12 134 135 234 & 5 & 1 & 4 \\
$\F_{123}$ & 12 134 135 234 235 & 5 & 1 & 5 \\
$\F_{124}$ & 12 134 135 234 235 345 & 5 & 1 & 6 \\
$\F_{125}$ & 12 134 135 234 245 & 5 & 1 & 5 \\
$\F_{126}$ & 12 134 135 234 245 345 & 5 & 1 & 6 \\
$\F_{127}$ & 12 134 135 234 345 & 5 & 1 & 5 \\
$\F_{128}$ & 12 134 135 245 & 5 & 1 & 4 \\
$\F_{129}$ & 12 134 135 245 345 & 5 & 1 & 5 \\
$\F_{130}$ & 12 134 135 345 & 5 & 1 & 4 \\
$\F_{131}$ & 12 134 135 2345 & 5 & 1 & 4 \\
$\F_{132}$ & 12 134 234 345 & 5 & 1 & 4 \\
$\F_{133}$ & 12 134 235 & 5 & 1 & 3 \\
$\F_{134}$ & 12 134 235 345 & 5 & 1 & 4 \\
$\F_{135}$ & 12 134 345 & 5 & 1 & 3 \\
$\F_{136}$ & 12 134 2345 & 5 & 1 & 3 \\
$\F_{137}$ & 12 1345 & 5 & 1 & 2 \\
$\F_{138}$ & 12 1345 2345 & 5 & 1 & 3 \\
$\F_{139}$ & 123 124 125 & 5 & 1 & 3 \\
$\F_{140}$ & 123 124 125 134 & 5 & 1 & 4 \\
$\F_{141}$ & 123 124 125 134 135 & 5 & 1 & 5 \\
$\F_{142}$ & 123 124 125 134 135 145 & 5 & 1 & 6 \\
$\F_{143}$ & 123 124 125 134 135 145 234 & 5 & 1 & 7 \\
$\F_{144}$ & 123 124 125 134 135 145 234 235 & 5 & 1 & 8 \\
$\F_{145}$ & 123 124 125 134 135 145 234 235 245 & 5 & 1 & 9 \\
$\F_{146}$ & 123 124 125 134 135 145 234 235 245 345 & 5 & 1 & 10 \\
$\F_{147}$ & 123 124 125 134 135 145 2345 & 5 & 1 & 7 \\
$\F_{148}$ & 123 124 125 134 135 234 & 5 & 1 & 6 \\
$\F_{149}$ & 123 124 125 134 135 234 235 & 5 & 1 & 7 \\
$\F_{150}$ & 123 124 125 134 135 234 245 & 5 & 1 & 7 \\
$\F_{151}$ & 123 124 125 134 135 234 245 345 & 5 & 1 & 8 \\
$\F_{152}$ & 123 124 125 134 135 245 & 5 & 1 & 6 \\
$\F_{153}$ & 123 124 125 134 135 245 345 & 5 & 1 & 7 \\
$\F_{154}$ & 123 124 125 134 135 2345 & 5 & 1 & 6 \\
$\F_{155}$ & 123 124 125 134 234 & 5 & 1 & 5 \\
$\F_{156}$ & 123 124 125 134 234 345 & 5 & 1 & 6 \\
$\F_{157}$ & 123 124 125 134 235 & 5 & 1 & 5 \\
$\F_{158}$ & 123 124 125 134 235 345 & 5 & 1 & 6 \\
$\F_{159}$ & 123 124 125 134 345 & 5 & 1 & 5 \\
$\F_{160}$ & 123 124 125 134 2345 & 5 & 1 & 5 \\
$\F_{161}$ & 123 124 125 345 & 5 & 1 & 4 \\
$\F_{162}$ & 123 124 125 1345 & 5 & 1 & 4 \\
$\F_{163}$ & 123 124 125 1345 2345 & 5 & 1 & 5 \\
$\F_{164}$ & 123 124 134 235 & 5 & 1 & 4 \\
$\F_{165}$ & 123 124 134 235 245 & 5 & 1 & 5 \\
$\F_{166}$ & 123 124 134 235 245 345 & 5 & 1 & 6 \\
$\F_{167}$ & 123 124 134 2345 & 5 & 1 & 4 \\
$\F_{168}$ & 123 124 135 & 5 & 1 & 3 \\
$\F_{169}$ & 123 124 135 145 & 5 & 1 & 4 \\
$\F_{170}$ & 123 124 135 145 2345 & 5 & 1 & 5 \\
$\F_{171}$ & 123 124 135 245 & 5 & 1 & 4 \\
$\F_{172}$ & 123 124 135 245 345 & 5 & 1 & 5 \\
$\F_{173}$ & 123 124 135 2345 & 5 & 1 & 4 \\
$\F_{174}$ & 123 124 345 & 5 & 1 & 3 \\
$\F_{175}$ & 123 124 1345 & 5 & 1 & 3 \\
$\F_{176}$ & 123 124 1345 2345 & 5 & 1 & 4 \\
$\F_{177}$ & 123 145 & 5 & 1 & 2 \\
$\F_{178}$ & 123 145 2345 & 5 & 1 & 3 \\
$\F_{179}$ & 123 1245 & 5 & 1 & 2 \\
$\F_{180}$ & 123 1245 1345 & 5 & 1 & 3 \\
$\F_{181}$ & 123 1245 1345 2345 & 5 & 1 & 4 \\
$\F_{182}$ & 1234 1235 & 5 & 1 & 2 \\
$\F_{183}$ & 1234 1235 1245 & 5 & 1 & 3 \\
$\F_{184}$ & 1234 1235 1245 1345 & 5 & 1 & 4 \\
$\F_{185}$ & 1234 1235 1245 1345 2345 & 5 & 1 & 5 \\
$\F_{186}$ & 12345 & 5 & 1 & 1 \\
\midrule
$\F_{187}$ & 12 13 14 12345 & 5 & 2 & 4 \\
$\F_{188}$ & 12 13 14 23 12345 & 5 & 2 & 5 \\
$\F_{189}$ & 12 13 14 23 24 12345 & 5 & 2 & 6 \\
$\F_{190}$ & 12 13 14 23 24 34 12345 & 5 & 2 & 7 \\
$\F_{191}$ & 12 13 14 234 12345 & 5 & 2 & 5 \\
$\F_{192}$ & 12 13 24 12345 & 5 & 2 & 4 \\
$\F_{193}$ & 12 13 24 34 12345 & 5 & 2 & 5 \\
$\F_{194}$ & 12 13 234 12345 & 5 & 2 & 4 \\
$\F_{195}$ & 12 134 12345 & 5 & 2 & 3 \\
$\F_{196}$ & 12 134 234 12345 & 5 & 2 & 4 \\
$\F_{197}$ & 123 124 12345 & 5 & 2 & 3 \\
$\F_{198}$ & 123 124 134 12345 & 5 & 2 & 4 \\
$\F_{199}$ & 123 124 134 234 12345 & 5 & 2 & 5 \\
$\F_{200}$ & 1234 12345 & 5 & 2 & 2 \\
$\F_{201}$ & 12 13 45 12345 & 5 & 2 & 4 \\
$\F_{202}$ & 12 13 23 45 12345 & 5 & 2 & 5 \\
$\F_{203}$ & 45 123 12345 & 5 & 2 & 3 \\
$\F_{204}$ & 12 13 12345 & 5 & 2 & 3 \\
$\F_{205}$ & 12 13 1234 1235 & 5 & 2 & 4 \\
$\F_{206}$ & 12 13 45 1234 & 5 & 2 & 4 \\
$\F_{207}$ & 12 13 45 1234 1235 & 5 & 2 & 5 \\
$\F_{208}$ & 12 13 23 12345 & 5 & 2 & 4 \\
$\F_{209}$ & 12 13 23 1234 1235 & 5 & 2 & 5 \\
$\F_{210}$ & 12 13 23 45 1234 & 5 & 2 & 5 \\
$\F_{211}$ & 12 13 23 45 1234 1235 & 5 & 2 & 6 \\
$\F_{212}$ & 123 12345 & 5 & 2 & 2 \\
$\F_{213}$ & 123 1234 1235 & 5 & 2 & 3 \\
$\F_{214}$ & 45 123 1234 & 5 & 2 & 3 \\
$\F_{215}$ & 45 123 1234 1235 & 5 & 2 & 4 \\
$\F_{216}$ & 12 34 12345 & 5 & 2 & 3 \\
$\F_{217}$ & 12 34 125 1234 & 5 & 2 & 4 \\
$\F_{218}$ & 12 34 125 345 & 5 & 2 & 4 \\
$\F_{219}$ & 12 34 125 345 1234 & 5 & 2 & 5 \\
$\F_{220}$ & 12 12345 & 5 & 2 & 2 \\
$\F_{221}$ & 12 123 1245 & 5 & 2 & 3 \\
$\F_{222}$ & 12 123 345 & 5 & 2 & 3 \\
$\F_{223}$ & 12 34 1235 & 5 & 2 & 3 \\
$\F_{224}$ & 12 1234 1235 & 5 & 2 & 3 \\
$\F_{225}$ & 12 345 1234 & 5 & 2 & 3 \\
$\F_{226}$ & 12 123 124 125 & 5 & 2 & 4 \\
$\F_{227}$ & 12 35 123 124 & 5 & 2 & 4 \\
$\F_{228}$ & 12 123 124 345 & 5 & 2 & 4 \\
$\F_{229}$ & 12 34 35 123 & 5 & 2 & 4 \\
$\F_{230}$ & 12 34 45 123 & 5 & 2 & 4 \\
$\F_{231}$ & 12 34 123 1245 & 5 & 2 & 4 \\
$\F_{232}$ & 12 123 345 1245 & 5 & 2 & 4 \\
$\F_{233}$ & 12 34 35 1245 & 5 & 2 & 4 \\
$\F_{234}$ & 12 34 1235 1245 & 5 & 2 & 4 \\
$\F_{235}$ & 12 1234 1235 1245 & 5 & 2 & 4 \\
$\F_{236}$ & 12 345 1234 1235 & 5 & 2 & 4 \\
$\F_{237}$ & 12 34 123 124 125 & 5 & 2 & 5 \\
$\F_{238}$ & 12 34 35 123 124 & 5 & 2 & 5 \\
$\F_{239}$ & 12 123 124 125 345 & 5 & 2 & 5 \\
$\F_{240}$ & 12 35 45 123 124 & 5 & 2 & 5 \\
$\F_{241}$ & 12 34 35 45 123 & 5 & 2 & 5 \\
$\F_{242}$ & 12 34 35 123 1245 & 5 & 2 & 5 \\
$\F_{243}$ & 12 345 1234 1235 1245 & 5 & 2 & 5 \\
$\F_{244}$ & 12 34 35 123 124 125 & 5 & 2 & 6 \\
$\F_{245}$ & 12 34 35 45 123 124 & 5 & 2 & 6 \\
$\F_{246}$ & 12 34 35 45 123 124 125 & 5 & 2 & 7 \\
\midrule
$\F_{247}$ & 12 13 1234 12345 & 5 & 3 & 4 \\
$\F_{248}$ & 12 13 23 1234 12345 & 5 & 3 & 5 \\
$\F_{249}$ & 123 1234 12345 & 5 & 3 & 3 \\
$\F_{250}$ & 12 34 1234 12345 & 5 & 3 & 4 \\
$\F_{251}$ & 12 1234 12345 & 5 & 3 & 3 \\
$\F_{252}$ & 12 123 124 12345 & 5 & 3 & 4 \\
$\F_{253}$ & 12 34 123 12345 & 5 & 3 & 4 \\
$\F_{254}$ & 12 34 123 124 12345 & 5 & 3 & 5 \\
$\F_{255}$ & 12 45 123 12345 & 5 & 3 & 4 \\
$\F_{256}$ & 12 123 12345 & 5 & 3 & 3 \\
$\F_{257}$ & 12 123 1234 1235 & 5 & 3 & 4 \\
$\F_{258}$ & 12 45 123 1234 & 5 & 3 & 4 \\
$\F_{259}$ & 12 45 123 1234 1235 & 5 & 3 & 5 \\
\midrule
$\F_{260}$ & 12 123 1234 12345 & 5 & 4 & 4 \\
\bottomrule
\end{longtable}
\begin{longtable}{@{}l l r r l r l rrr rrr rrr@{}}
\caption{Global parameters (bold lines) and host parameters of the $260$ FHTs with at most five vertices. Groups: $\Aut$ on bold lines, $\Gamma$ on host lines. $k$: number of orbits; orbit-length tuple; $\lvert \Inv\rvert{}$: number of fixed points. Column ``$\boldsymbol\beta$ / host'': Betti numbers on bold lines; on host lines the triple $m\,|\,\lvert \widehat{E}_H\rvert{}\,|\,\F_f$. $\PG,\LG,\IG$: primal, edge and incidence graphs, each with $(\rad,\dia,\mec)$.}\label{tab:inv}\\
\toprule
 & \multicolumn{5}{c}{symmetry} & & \multicolumn{3}{c}{$\PG$} & \multicolumn{3}{c}{$\LG$} & \multicolumn{3}{c}{$\IG$}\\
\cmidrule(lr){2-6}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
$\F$ & group & order & $k$ & orbits & $\lvert \Inv\rvert{}$ & $\boldsymbol\beta$ / host & $\rad$ & $\dia$ & $\mec$ & $\rad$ & $\dia$ & $\mec$ & $\rad$ & $\dia$ & $\mec$\\
\midrule
\endfirsthead
\caption[]{(continued)}\\
\toprule
$\F$ & group & order & $k$ & orbits & $\lvert \Inv\rvert{}$ & $\boldsymbol\beta$ / host & $\rad$ & $\dia$ & $\mec$ & $\rad$ & $\dia$ & $\mec$ & $\rad$ & $\dia$ & $\mec$\\
\midrule
\endhead
\midrule
\multicolumn{16}{r}{\emph{continued on the next page}}\\
\endfoot
\bottomrule
\endlastfoot
\textbf{$\F_{1}$} & $\{e\}$ & 1 & 1 & (1) & 1 & (1) & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
\textbf{$\F_{2}$} & $C_{2}$ & 2 & 1 & (2) & 0 & (1) & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\midrule
\textbf{$\F_{3}$} & $C_{2}$ & 2 & 2 & (2,1) & 1 & (1) & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{4}$} & $S_{3}$ & 6 & 1 & (3) & 0 & (1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{5}$} & $S_{3}$ & 6 & 1 & (3) & 0 & (1) & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\addlinespace[3pt]
\textbf{$\F_{6}$} & $C_{2}$ & 2 & 2 & (2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 12/5 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\midrule
\textbf{$\F_{7}$} & $S_{3}$ & 6 & 2 & (3,1) & 1 & (1) & 1 & 2 & 7/4 & 1 & 1 & 1 & 2 & 4 & 23/7 \\
\addlinespace[3pt]
\textbf{$\F_{8}$} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & (1,1) & 1 & 2 & 7/4 & 1 & 2 & 3/2 & 3 & 5 & 31/8 \\
\addlinespace[3pt]
\textbf{$\F_{9}$} & $V_{4}$ & 4 & 2 & (2,2) & 0 & (1,2) & 1 & 2 & 3/2 & 1 & 2 & 9/5 & 3 & 4 & 11/3 \\
\addlinespace[3pt]
\textbf{$\F_{10}$} & $S_{4}$ & 24 & 1 & (4) & 0 & (1,3) & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 4 & 18/5 \\
\addlinespace[3pt]
\textbf{$\F_{11}$} & $S_{3}$ & 6 & 2 & (3,1) & 1 & (1,2) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{12}$} & $C_{2}$ & 2 & 2 & (2,2) & 0 & (1) & 2 & 3 & 5/2 & 1 & 2 & 5/3 & 3 & 6 & 33/7 \\
\addlinespace[3pt]
\textbf{$\F_{13}$} & $D_{4}$ & 8 & 1 & (4) & 0 & (1,1) & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 4 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{14}$} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & (1,1) & 1 & 2 & 3/2 & 1 & 1 & 1 & 3 & 4 & 23/7 \\
\addlinespace[3pt]
\textbf{$\F_{15}$} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & (1) & 1 & 2 & 7/4 & 1 & 1 & 1 & 2 & 4 & 10/3 \\
\addlinespace[3pt]
\textbf{$\F_{16}$} & $V_{4}$ & 4 & 2 & (2,2) & 0 & (1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{17}$} & $V_{4}$ & 4 & 2 & (2,2) & 0 & (1) & 1 & 2 & 3/2 & 1 & 1 & 1 & 2 & 4 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{18}$} & $S_{3}$ & 6 & 2 & (3,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 20/7 \\
\addlinespace[3pt]
\textbf{$\F_{19}$} & $S_{4}$ & 24 & 1 & (4) & 0 & (1,0,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{20}$} & $S_{4}$ & 24 & 1 & (4) & 0 & (1) & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 9/5 \\
\addlinespace[3pt]
\textbf{$\F_{21}$} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 19/7 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{3}$ & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{22}$} & $S_{3}$ & 6 & 2 & (3,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 23/8 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{4}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{23}$} & $S_{3}$ & 6 & 2 & (3,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 7/3 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{5}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\addlinespace[3pt]
\textbf{$\F_{24}$} & $D_{4}$ & 8 & 1 & (4) & 0 & (1) & 1 & 1 & 1 & 1 & 2 & 5/3 & 2 & 4 & 22/7 \\
\quad\textit{root} & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$$\,{\times}2$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{25}$} & $V_{4}$ & 4 & 2 & (2,2) & 0 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 5/2 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{26}$} & $V_{4}$ & 4 & 2 & (2,2) & 0 & (1) & 1 & 2 & 3/2 & 1 & 1 & 1 & 2 & 4 & 3 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{27}$} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & (1) & 1 & 2 & 7/4 & 1 & 2 & 5/3 & 3 & 5 & 4 \\
\quad\textit{root} & $\{e\}$ & 1 & 3 & (1,1,1) & 3 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{28}$} & $V_{4}$ & 4 & 2 & (2,2) & 0 & (1,1) & 1 & 1 & 1 & 1 & 2 & 3/2 & 3 & 4 & 13/4 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{29}$} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 18/7 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{6}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$$^{(2)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\midrule
\textbf{$\F_{30}$} & $S_{4}$ & 24 & 2 & (4,1) & 1 & (1) & 1 & 2 & 9/5 & 1 & 1 & 1 & 2 & 4 & 10/3 \\
\addlinespace[3pt]
\textbf{$\F_{31}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 9/5 & 1 & 2 & 8/5 & 3 & 5 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{32}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 1 & 2 & 9/5 & 1 & 2 & 11/6 & 3 & 5 & 45/11 \\
\addlinespace[3pt]
\textbf{$\F_{33}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,3) & 1 & 2 & 8/5 & 1 & 2 & 13/7 & 3 & 4 & 15/4 \\
\addlinespace[3pt]
\textbf{$\F_{34}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,4) & 1 & 2 & 8/5 & 2 & 2 & 2 & 3 & 5 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{35}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,5) & 1 & 2 & 7/5 & 2 & 2 & 2 & 3 & 4 & 53/14 \\
\addlinespace[3pt]
\textbf{$\F_{36}$} & $S_{5}$ & 120 & 1 & (5) & 0 & (1,6) & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 4 & 11/3 \\
\addlinespace[3pt]
\textbf{$\F_{37}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,5) & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 4 & 47/13 \\
\addlinespace[3pt]
\textbf{$\F_{38}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1,3) & 1 & 2 & 9/5 & 2 & 2 & 2 & 3 & 5 & 17/4 \\
\addlinespace[3pt]
\textbf{$\F_{39}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,3) & 1 & 2 & 9/5 & 2 & 2 & 2 & 3 & 5 & 17/4 \\
\addlinespace[3pt]
\textbf{$\F_{40}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1,4) & 1 & 2 & 9/5 & 2 & 2 & 2 & 3 & 4 & 51/13 \\
\addlinespace[3pt]
\textbf{$\F_{41}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,4) & 1 & 2 & 7/5 & 2 & 2 & 2 & 3 & 4 & 15/4 \\
\addlinespace[3pt]
\textbf{$\F_{42}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1,2) & 1 & 2 & 9/5 & 2 & 3 & 7/3 & 3 & 6 & 51/11 \\
\addlinespace[3pt]
\textbf{$\F_{43}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,3) & 1 & 2 & 8/5 & 1 & 2 & 11/6 & 3 & 4 & 41/11 \\
\addlinespace[3pt]
\textbf{$\F_{44}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,4) & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 4 & 43/12 \\
\addlinespace[3pt]
\textbf{$\F_{45}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1,2) & 1 & 2 & 9/5 & 1 & 2 & 7/5 & 3 & 5 & 19/5 \\
\addlinespace[3pt]
\textbf{$\F_{46}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,3) & 1 & 2 & 7/5 & 1 & 2 & 5/3 & 3 & 4 & 39/11 \\
\addlinespace[3pt]
\textbf{$\F_{47}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1,3) & 1 & 1 & 1 & 1 & 2 & 13/7 & 3 & 4 & 7/2 \\
\addlinespace[3pt]
\textbf{$\F_{48}$} & $S_{4}$ & 24 & 2 & (4,1) & 1 & (1,3,1) & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 4 & 47/13 \\
\addlinespace[3pt]
\textbf{$\F_{49}$} & $S_{4}$ & 24 & 2 & (4,1) & 1 & (1,3) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{50}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 2 & 3 & 12/5 & 2 & 2 & 2 & 4 & 6 & 52/11 \\
\addlinespace[3pt]
\textbf{$\F_{51}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,3) & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 5 & 25/6 \\
\addlinespace[3pt]
\textbf{$\F_{52}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,3) & 1 & 2 & 8/5 & 2 & 2 & 2 & 3 & 5 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{53}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,1) & 2 & 3 & 12/5 & 1 & 2 & 9/5 & 3 & 6 & 47/10 \\
\addlinespace[3pt]
\textbf{$\F_{54}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,2) & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 5 & 50/11 \\
\addlinespace[3pt]
\textbf{$\F_{55}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,3) & 1 & 2 & 9/5 & 2 & 2 & 2 & 3 & 4 & 43/11 \\
\addlinespace[3pt]
\textbf{$\F_{56}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 2 & 3 & 13/5 & 2 & 3 & 12/5 & 4 & 7 & 11/2 \\
\addlinespace[3pt]
\textbf{$\F_{57}$} & $\{e\}$ & 1 & 5 & (1,1,1,1,1) & 5 & (1,2) & 1 & 2 & 9/5 & 1 & 2 & 9/5 & 3 & 5 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{58}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,3) & 1 & 2 & 7/5 & 2 & 2 & 2 & 3 & 4 & 41/11 \\
\addlinespace[3pt]
\textbf{$\F_{59}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 2 & 3 & 13/5 & 1 & 2 & 7/4 & 3 & 6 & 44/9 \\
\addlinespace[3pt]
\textbf{$\F_{60}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 2 & 3 & 12/5 & 2 & 2 & 2 & 4 & 6 & 47/10 \\
\addlinespace[3pt]
\textbf{$\F_{61}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,2) & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 4 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{62}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,4) & 1 & 2 & 7/5 & 1 & 2 & 13/7 & 3 & 4 & 11/3 \\
\addlinespace[3pt]
\textbf{$\F_{63}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,3) & 1 & 2 & 8/5 & 1 & 2 & 11/6 & 3 & 5 & 43/11 \\
\addlinespace[3pt]
\textbf{$\F_{64}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 1 & 2 & 9/5 & 1 & 2 & 8/5 & 3 & 5 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{65}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,3) & 1 & 2 & 7/5 & 1 & 2 & 11/6 & 3 & 4 & 40/11 \\
\addlinespace[3pt]
\textbf{$\F_{66}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 4 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{67}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 1 & 2 & 8/5 & 1 & 2 & 7/5 & 3 & 5 & 37/10 \\
\addlinespace[3pt]
\textbf{$\F_{68}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 1 & 2 & 7/5 & 1 & 2 & 5/3 & 3 & 4 & 39/11 \\
\addlinespace[3pt]
\textbf{$\F_{69}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1,2,1) & 1 & 2 & 7/5 & 1 & 2 & 13/7 & 3 & 4 & 11/3 \\
\addlinespace[3pt]
\textbf{$\F_{70}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 2 & 3 & 12/5 & 1 & 2 & 3/2 & 3 & 6 & 40/9 \\
\addlinespace[3pt]
\textbf{$\F_{71}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 1 & 2 & 9/5 & 1 & 2 & 9/5 & 3 & 4 & 19/5 \\
\addlinespace[3pt]
\textbf{$\F_{72}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1,2) & 1 & 2 & 7/5 & 2 & 2 & 2 & 3 & 4 & 41/11 \\
\addlinespace[3pt]
\textbf{$\F_{73}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1,2) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 29/9 \\
\addlinespace[3pt]
\textbf{$\F_{74}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 9/5 & 1 & 2 & 3/2 & 3 & 5 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{75}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,2) & 1 & 2 & 8/5 & 1 & 2 & 9/5 & 3 & 4 & 37/10 \\
\addlinespace[3pt]
\textbf{$\F_{76}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,3) & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 4 & 39/11 \\
\addlinespace[3pt]
\textbf{$\F_{77}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,2) & 1 & 2 & 8/5 & 1 & 2 & 9/5 & 3 & 4 & 37/10 \\
\addlinespace[3pt]
\textbf{$\F_{78}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1,4) & 1 & 1 & 1 & 1 & 2 & 5/3 & 3 & 4 & 37/11 \\
\addlinespace[3pt]
\textbf{$\F_{79}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1) & 2 & 4 & 16/5 & 2 & 3 & 5/2 & 4 & 8 & 56/9 \\
\addlinespace[3pt]
\textbf{$\F_{80}$} & $D_{5}$ & 10 & 1 & (5) & 0 & (1,1) & 2 & 2 & 2 & 2 & 2 & 2 & 5 & 5 & 5 \\
\addlinespace[3pt]
\textbf{$\F_{81}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,2) & 1 & 2 & 9/5 & 1 & 2 & 9/5 & 3 & 5 & 21/5 \\
\addlinespace[3pt]
\textbf{$\F_{82}$} & $\{e\}$ & 1 & 5 & (1,1,1,1,1) & 5 & (1,1) & 1 & 2 & 9/5 & 1 & 2 & 3/2 & 3 & 5 & 35/9 \\
\addlinespace[3pt]
\textbf{$\F_{83}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,3) & 1 & 2 & 7/5 & 1 & 2 & 7/5 & 3 & 4 & 17/5 \\
\addlinespace[3pt]
\textbf{$\F_{84}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,3) & 1 & 1 & 1 & 1 & 2 & 5/3 & 3 & 4 & 37/11 \\
\addlinespace[3pt]
\textbf{$\F_{85}$} & $\{e\}$ & 1 & 5 & (1,1,1,1,1) & 5 & (1,2) & 1 & 2 & 8/5 & 1 & 2 & 9/5 & 3 & 4 & 37/10 \\
\addlinespace[3pt]
\textbf{$\F_{86}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,1) & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 5 & 38/9 \\
\addlinespace[3pt]
\textbf{$\F_{87}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 2 & 3 & 12/5 & 1 & 2 & 7/4 & 3 & 6 & 14/3 \\
\addlinespace[3pt]
\textbf{$\F_{88}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,2) & 1 & 2 & 8/5 & 1 & 2 & 8/5 & 3 & 5 & 19/5 \\
\addlinespace[3pt]
\textbf{$\F_{89}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 9/5 & 1 & 1 & 1 & 2 & 4 & 27/8 \\
\addlinespace[3pt]
\textbf{$\F_{90}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 1 & 2 & 8/5 & 1 & 1 & 1 & 3 & 4 & 10/3 \\
\addlinespace[3pt]
\textbf{$\F_{91}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,3) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{92}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 1 & 1 & 1 & 1 & 2 & 4/3 & 3 & 4 & 35/11 \\
\addlinespace[3pt]
\textbf{$\F_{93}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,2,1) & 1 & 1 & 1 & 1 & 2 & 11/7 & 3 & 4 & 10/3 \\
\addlinespace[3pt]
\textbf{$\F_{94}$} & $\{e\}$ & 1 & 5 & (1,1,1,1,1) & 5 & (1,2) & 1 & 2 & 7/5 & 1 & 2 & 7/5 & 3 & 4 & 17/5 \\
\addlinespace[3pt]
\textbf{$\F_{95}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 1 & 1 & 1 & 1 & 2 & 5/3 & 3 & 4 & 37/11 \\
\addlinespace[3pt]
\textbf{$\F_{96}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 2 & 9/5 & 1 & 2 & 3/2 & 3 & 5 & 35/9 \\
\addlinespace[3pt]
\textbf{$\F_{97}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,2) & 1 & 2 & 7/5 & 1 & 2 & 9/5 & 3 & 4 & 18/5 \\
\addlinespace[3pt]
\textbf{$\F_{98}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,2) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{99}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 3 & 4 & 10/3 \\
\addlinespace[3pt]
\textbf{$\F_{100}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 2 & 8/5 & 1 & 2 & 7/5 & 3 & 4 & 7/2 \\
\addlinespace[3pt]
\textbf{$\F_{101}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1,1) & 1 & 2 & 8/5 & 1 & 2 & 5/3 & 3 & 4 & 40/11 \\
\addlinespace[3pt]
\textbf{$\F_{102}$} & $\{e\}$ & 1 & 5 & (1,1,1,1,1) & 5 & (1,1) & 1 & 2 & 9/5 & 1 & 2 & 3/2 & 3 & 5 & 35/9 \\
\addlinespace[3pt]
\textbf{$\F_{103}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 2 & 8/5 & 1 & 2 & 9/5 & 3 & 4 & 37/10 \\
\addlinespace[3pt]
\textbf{$\F_{104}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 2 & 3 & 13/5 & 1 & 2 & 5/3 & 3 & 6 & 39/8 \\
\addlinespace[3pt]
\textbf{$\F_{105}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 4 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{106}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 3 & 4 & 27/8 \\
\addlinespace[3pt]
\textbf{$\F_{107}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1) & 2 & 3 & 12/5 & 1 & 2 & 5/3 & 3 & 6 & 37/8 \\
\addlinespace[3pt]
\textbf{$\F_{108}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 2 & 9/5 & 1 & 2 & 3/2 & 3 & 5 & 35/9 \\
\addlinespace[3pt]
\textbf{$\F_{109}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,2) & 1 & 2 & 7/5 & 1 & 2 & 7/5 & 3 & 4 & 17/5 \\
\addlinespace[3pt]
\textbf{$\F_{110}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1,2) & 1 & 1 & 1 & 1 & 2 & 4/3 & 3 & 4 & 35/11 \\
\addlinespace[3pt]
\textbf{$\F_{111}$} & $V_{4}$ & 4 & 2 & (4,1) & 1 & (1,2) & 1 & 2 & 9/5 & 1 & 2 & 3/2 & 3 & 4 & 11/3 \\
\addlinespace[3pt]
\textbf{$\F_{112}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 2 & 9/5 & 1 & 1 & 1 & 2 & 4 & 27/8 \\
\addlinespace[3pt]
\textbf{$\F_{113}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1) & 1 & 2 & 9/5 & 1 & 1 & 1 & 2 & 4 & 10/3 \\
\addlinespace[3pt]
\textbf{$\F_{114}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{115}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{116}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{117}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,1,2) & 1 & 1 & 1 & 1 & 2 & 5/4 & 3 & 4 & 41/13 \\
\addlinespace[3pt]
\textbf{$\F_{118}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1,1) & 1 & 1 & 1 & 1 & 2 & 9/7 & 3 & 4 & 19/6 \\
\addlinespace[3pt]
\textbf{$\F_{119}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1,1) & 1 & 2 & 7/5 & 1 & 2 & 4/3 & 3 & 4 & 37/11 \\
\addlinespace[3pt]
\textbf{$\F_{120}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1,0,1) & 1 & 2 & 9/5 & 1 & 2 & 7/5 & 3 & 5 & 19/5 \\
\addlinespace[3pt]
\textbf{$\F_{121}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1,1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{122}$} & $\{e\}$ & 1 & 5 & (1,1,1,1,1) & 5 & (1,1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 3 & 4 & 10/3 \\
\addlinespace[3pt]
\textbf{$\F_{123}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{124}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 1 & 1 & 1 & 2 & 4/3 & 3 & 4 & 35/11 \\
\addlinespace[3pt]
\textbf{$\F_{125}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,2) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{126}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,1) & 1 & 1 & 1 & 1 & 2 & 4/3 & 3 & 4 & 35/11 \\
\addlinespace[3pt]
\textbf{$\F_{127}$} & $\{e\}$ & 1 & 5 & (1,1,1,1,1) & 5 & (1,1) & 1 & 2 & 7/5 & 1 & 2 & 7/5 & 3 & 4 & 17/5 \\
\addlinespace[3pt]
\textbf{$\F_{128}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,2) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 29/9 \\
\addlinespace[3pt]
\textbf{$\F_{129}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 2 & 7/5 & 1 & 2 & 7/5 & 3 & 4 & 17/5 \\
\addlinespace[3pt]
\textbf{$\F_{130}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 2 & 9/5 & 1 & 2 & 3/2 & 3 & 5 & 35/9 \\
\addlinespace[3pt]
\textbf{$\F_{131}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{132}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 8/5 & 1 & 2 & 3/2 & 3 & 5 & 34/9 \\
\addlinespace[3pt]
\textbf{$\F_{133}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 9/5 & 1 & 1 & 1 & 3 & 4 & 7/2 \\
\addlinespace[3pt]
\textbf{$\F_{134}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 9/5 & 1 & 2 & 3/2 & 3 & 4 & 11/3 \\
\addlinespace[3pt]
\textbf{$\F_{135}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 2 & 3 & 12/5 & 1 & 2 & 5/3 & 3 & 6 & 37/8 \\
\addlinespace[3pt]
\textbf{$\F_{136}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 13/4 \\
\addlinespace[3pt]
\textbf{$\F_{137}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1) & 1 & 2 & 9/5 & 1 & 1 & 1 & 2 & 4 & 24/7 \\
\addlinespace[3pt]
\textbf{$\F_{138}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{139}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 2 & 4 & 25/8 \\
\addlinespace[3pt]
\textbf{$\F_{140}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 2 & 4 & 29/9 \\
\addlinespace[3pt]
\textbf{$\F_{141}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 2 & 4 & 31/10 \\
\addlinespace[3pt]
\textbf{$\F_{142}$} & $S_{4}$ & 24 & 2 & (4,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 32/11 \\
\addlinespace[3pt]
\textbf{$\F_{143}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1,0,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{144}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,0,2) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{145}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,0,3) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{146}$} & $S_{5}$ & 120 & 1 & (5) & 0 & (1,0,4) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{147}$} & $S_{4}$ & 24 & 2 & (4,1) & 1 & (1,0,3) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{148}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,0,1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 35/11 \\
\addlinespace[3pt]
\textbf{$\F_{149}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,0,2) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 19/6 \\
\addlinespace[3pt]
\textbf{$\F_{150}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,0,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{151}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1,0,2) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{152}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{153}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,0,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{154}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,0,2) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{155}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,0,1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 3 & 4 & 33/10 \\
\addlinespace[3pt]
\textbf{$\F_{156}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1,1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{157}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{158}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{159}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{160}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,0,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{161}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,2) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{162}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 26/9 \\
\addlinespace[3pt]
\textbf{$\F_{163}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,0,2) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{164}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 3 & 4 & 10/3 \\
\addlinespace[3pt]
\textbf{$\F_{165}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{166}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,0,1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 35/11 \\
\addlinespace[3pt]
\textbf{$\F_{167}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1,0,1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 29/9 \\
\addlinespace[3pt]
\textbf{$\F_{168}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 9/5 & 1 & 1 & 1 & 2 & 4 & 27/8 \\
\addlinespace[3pt]
\textbf{$\F_{169}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1) & 1 & 2 & 9/5 & 1 & 1 & 1 & 2 & 4 & 10/3 \\
\addlinespace[3pt]
\textbf{$\F_{170}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1,0,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{171}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 29/9 \\
\addlinespace[3pt]
\textbf{$\F_{172}$} & $D_{5}$ & 10 & 1 & (5) & 0 & (1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{173}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{174}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 3 & 4 & 27/8 \\
\addlinespace[3pt]
\textbf{$\F_{175}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 2 & 4 & 25/8 \\
\addlinespace[3pt]
\textbf{$\F_{176}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,0,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{177}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1) & 1 & 2 & 9/5 & 1 & 1 & 1 & 2 & 4 & 24/7 \\
\addlinespace[3pt]
\textbf{$\F_{178}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{179}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 2 & 4 & 22/7 \\
\addlinespace[3pt]
\textbf{$\F_{180}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 23/8 \\
\addlinespace[3pt]
\textbf{$\F_{181}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,0,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{182}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 2 & 4 & 20/7 \\
\addlinespace[3pt]
\textbf{$\F_{183}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 11/4 \\
\addlinespace[3pt]
\textbf{$\F_{184}$} & $S_{4}$ & 24 & 2 & (4,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 26/9 \\
\addlinespace[3pt]
\textbf{$\F_{185}$} & $S_{5}$ & 120 & 1 & (5) & 0 & (1,0,0,1) & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{186}$} & $S_{5}$ & 120 & 1 & (5) & 0 & (1) & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 11/6 \\
\addlinespace[3pt]
\textbf{$\F_{187}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 25/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{7}$ & $S_{3}$ & 6 & 2 & (3,1) & 1 & $4\,|\,3\,|\,\F_{7}$ & 1 & 2 & 7/4 & 1 & 1 & 1 & 2 & 4 & 23/7 \\
\addlinespace[3pt]
\textbf{$\F_{188}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 1 & 1 & 1 & 2 & 7/5 & 2 & 4 & 31/10 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{8}$ & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,4\,|\,\F_{8}$ & 1 & 2 & 7/4 & 1 & 2 & 3/2 & 3 & 5 & 31/8 \\
\addlinespace[3pt]
\textbf{$\F_{189}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 2 & 5/3 & 2 & 4 & 36/11 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{9}$ & $V_{4}$ & 4 & 2 & (2,2) & 0 & $4\,|\,5\,|\,\F_{9}$ & 1 & 2 & 3/2 & 1 & 2 & 9/5 & 3 & 4 & 11/3 \\
\addlinespace[3pt]
\textbf{$\F_{190}$} & $S_{4}$ & 24 & 2 & (4,1) & 1 & (1) & 1 & 1 & 1 & 1 & 2 & 13/7 & 2 & 4 & 41/12 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{10}$ & $S_{4}$ & 24 & 1 & (4) & 0 & $4\,|\,6\,|\,\F_{10}$ & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 4 & 18/5 \\
\addlinespace[3pt]
\textbf{$\F_{191}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 29/10 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{11}$ & $S_{3}$ & 6 & 2 & (3,1) & 1 & $4\,|\,4\,|\,\F_{11}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{192}$} & $C_{2}$ & 2 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 2 & 3/2 & 2 & 4 & 28/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{12}$ & $C_{2}$ & 2 & 2 & (2,2) & 0 & $4\,|\,3\,|\,\F_{12}$ & 2 & 3 & 5/2 & 1 & 2 & 5/3 & 3 & 6 & 33/7 \\
\addlinespace[3pt]
\textbf{$\F_{193}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1) & 1 & 1 & 1 & 1 & 2 & 9/5 & 2 & 4 & 33/10 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{13}$ & $D_{4}$ & 8 & 1 & (4) & 0 & $4\,|\,4\,|\,\F_{13}$ & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 4 & 4 \\
\addlinespace[3pt]
\textbf{$\F_{194}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 26/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{14}$ & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,3\,|\,\F_{14}$ & 1 & 2 & 3/2 & 1 & 1 & 1 & 3 & 4 & 23/7 \\
\addlinespace[3pt]
\textbf{$\F_{195}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 11/4 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{15}$ & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,2\,|\,\F_{15}$ & 1 & 2 & 7/4 & 1 & 1 & 1 & 2 & 4 & 10/3 \\
\addlinespace[3pt]
\textbf{$\F_{196}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 26/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{16}$ & $V_{4}$ & 4 & 2 & (2,2) & 0 & $4\,|\,3\,|\,\F_{16}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{197}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 21/8 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{17}$ & $V_{4}$ & 4 & 2 & (2,2) & 0 & $4\,|\,2\,|\,\F_{17}$ & 1 & 2 & 3/2 & 1 & 1 & 1 & 2 & 4 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{198}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 25/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{18}$ & $S_{3}$ & 6 & 2 & (3,1) & 1 & $4\,|\,3\,|\,\F_{18}$ & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 20/7 \\
\addlinespace[3pt]
\textbf{$\F_{199}$} & $S_{4}$ & 24 & 2 & (4,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 29/10 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{19}$ & $S_{4}$ & 24 & 1 & (4) & 0 & $4\,|\,4\,|\,\F_{19}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{200}$} & $S_{4}$ & 24 & 2 & (4,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 16/7 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{20}$ & $S_{4}$ & 24 & 1 & (4) & 0 & $4\,|\,1\,|\,\F_{20}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 9/5 \\
\addlinespace[3pt]
\textbf{$\F_{201}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 2 & 7/4 & 2 & 4 & 29/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{3}$ & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{202}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 1 & 1 & 1 & 2 & 9/5 & 2 & 4 & 33/10 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{4}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{203}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 1 & 1 & 1 & 2 & 5/3 & 2 & 4 & 25/8 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{5}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{204}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 11/4 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\quad$\F_{3}$ & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{205}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 2 & 4 & 28/9 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{3}$ & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{206}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 2 & 9/5 & 1 & 2 & 7/4 & 3 & 5 & 37/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 3 & (1,1,1) & 3 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{3}$ & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{207}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 1 & 1 & 1 & 2 & 8/5 & 3 & 4 & 33/10 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{3}$ & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{208}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 26/9 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\quad$\F_{4}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{209}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 3 & 4 & 16/5 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{4}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{210}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1) & 1 & 2 & 9/5 & 1 & 2 & 9/5 & 3 & 5 & 21/5 \\
\quad\textit{root} & $\{e\}$ & 1 & 3 & (1,1,1) & 3 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{4}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{211}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,1) & 1 & 1 & 1 & 1 & 2 & 5/3 & 3 & 4 & 37/11 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{4}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{212}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 17/7 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\quad$\F_{5}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\addlinespace[3pt]
\textbf{$\F_{213}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 2 & 4 & 23/8 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{5}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\addlinespace[3pt]
\textbf{$\F_{214}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1) & 1 & 2 & 9/5 & 1 & 2 & 5/3 & 3 & 5 & 4 \\
\quad\textit{root} & $\{e\}$ & 1 & 3 & (1,1,1) & 3 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{5}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\addlinespace[3pt]
\textbf{$\F_{215}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,1) & 1 & 1 & 1 & 1 & 2 & 3/2 & 3 & 4 & 29/9 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{5}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\addlinespace[3pt]
\textbf{$\F_{216}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1) & 1 & 1 & 1 & 1 & 2 & 5/3 & 2 & 4 & 25/8 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\quad$\F_{2}$$\,{\times}2$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{217}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 8/5 & 1 & 2 & 7/4 & 3 & 5 & 35/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 3 & (1,1,1) & 3 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{2}$$\,{\times}2$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{218}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1) & 1 & 2 & 9/5 & 2 & 3 & 5/2 & 3 & 6 & 43/9 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{2}$$\,{\times}2$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{219}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1,1) & 1 & 1 & 1 & 1 & 2 & 9/5 & 3 & 4 & 17/5 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{2}$$\,{\times}2$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{220}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 18/7 \\
\quad\textit{root} & $S_{3}$ & 6 & 2 & (3,1) & 1 & $4\,|\,1\,|\,\F_{20}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 9/5 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{221}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 2 & 4 & 25/8 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,2\,|\,\F_{15}$ & 1 & 2 & 7/4 & 1 & 1 & 1 & 2 & 4 & 10/3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{222}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 9/5 & 1 & 2 & 5/3 & 3 & 5 & 33/8 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,2\,|\,\F_{15}$ & 1 & 2 & 7/4 & 1 & 1 & 1 & 2 & 4 & 10/3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{223}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 2 & 9/5 & 1 & 2 & 5/3 & 3 & 5 & 4 \\
\quad\textit{root} & $\{e\}$ & 1 & 4 & (1,1,1,1) & 4 & $4\,|\,2\,|\,\F_{15}$ & 1 & 2 & 7/4 & 1 & 1 & 1 & 2 & 4 & 10/3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{224}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 2 & 4 & 3 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,2\,|\,\F_{17}$ & 1 & 2 & 3/2 & 1 & 1 & 1 & 2 & 4 & 3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{225}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 8/5 & 1 & 2 & 5/3 & 3 & 5 & 31/8 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,2\,|\,\F_{17}$ & 1 & 2 & 3/2 & 1 & 1 & 1 & 2 & 4 & 3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{226}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 2 & 8/5 & 1 & 1 & 1 & 2 & 4 & 28/9 \\
\quad\textit{root} & $S_{3}$ & 6 & 2 & (3,1) & 1 & $4\,|\,3\,|\,\F_{7}$ & 1 & 2 & 7/4 & 1 & 1 & 1 & 2 & 4 & 23/7 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{227}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 2 & 3 & 12/5 & 1 & 2 & 7/4 & 3 & 6 & 14/3 \\
\quad\textit{root} & $\{e\}$ & 1 & 4 & (1,1,1,1) & 4 & $4\,|\,3\,|\,\F_{12}$ & 2 & 3 & 5/2 & 1 & 2 & 5/3 & 3 & 6 & 33/7 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{228}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 8/5 & 1 & 2 & 3/2 & 3 & 5 & 34/9 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,3\,|\,\F_{14}$ & 1 & 2 & 3/2 & 1 & 1 & 1 & 3 & 4 & 23/7 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{229}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 9/5 & 1 & 2 & 7/4 & 3 & 5 & 37/9 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,3\,|\,\F_{7}$ & 1 & 2 & 7/4 & 1 & 1 & 1 & 2 & 4 & 23/7 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{230}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 2 & 3 & 13/5 & 2 & 3 & 5/2 & 4 & 7 & 50/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 4 & (1,1,1,1) & 4 & $4\,|\,3\,|\,\F_{12}$ & 2 & 3 & 5/2 & 1 & 2 & 5/3 & 3 & 6 & 33/7 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{231}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 2 & 7/5 & 1 & 2 & 3/2 & 3 & 4 & 31/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 4 & (1,1,1,1) & 4 & $4\,|\,3\,|\,\F_{14}$ & 1 & 2 & 3/2 & 1 & 1 & 1 & 3 & 4 & 23/7 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{232}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 1 & 1 & 1 & 2 & 3/2 & 3 & 4 & 29/9 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,3\,|\,\F_{16}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{233}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 8/5 & 1 & 2 & 7/4 & 3 & 5 & 35/9 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,3\,|\,\F_{14}$ & 1 & 2 & 3/2 & 1 & 1 & 1 & 3 & 4 & 23/7 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{234}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 1 & 1 & 1 & 2 & 3/2 & 3 & 4 & 29/9 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,3\,|\,\F_{16}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{235}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 25/9 \\
\quad\textit{root} & $S_{3}$ & 6 & 2 & (3,1) & 1 & $4\,|\,3\,|\,\F_{18}$ & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 20/7 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{236}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 2 & 3/2 & 3 & 4 & 29/9 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,3\,|\,\F_{18}$ & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 20/7 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{237}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 8/5 & 1 & 2 & 8/5 & 3 & 5 & 19/5 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,4\,|\,\F_{8}$ & 1 & 2 & 7/4 & 1 & 2 & 3/2 & 3 & 5 & 31/8 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{238}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1,1) & 1 & 2 & 9/5 & 1 & 2 & 9/5 & 3 & 5 & 41/10 \\
\quad\textit{root} & $\{e\}$ & 1 & 4 & (1,1,1,1) & 4 & $4\,|\,4\,|\,\F_{8}$ & 1 & 2 & 7/4 & 1 & 2 & 3/2 & 3 & 5 & 31/8 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{239}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,2) & 1 & 1 & 1 & 1 & 2 & 7/5 & 3 & 4 & 16/5 \\
\quad\textit{root} & $S_{3}$ & 6 & 2 & (3,1) & 1 & $4\,|\,4\,|\,\F_{11}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{240}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 5 & 21/5 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,4\,|\,\F_{13}$ & 2 & 2 & 2 & 2 & 2 & 2 & 4 & 4 & 4 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{241}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 2 & 9/5 & 2 & 3 & 12/5 & 3 & 6 & 47/10 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,4\,|\,\F_{8}$ & 1 & 2 & 7/4 & 1 & 2 & 3/2 & 3 & 5 & 31/8 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{242}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,2) & 1 & 1 & 1 & 1 & 2 & 8/5 & 3 & 4 & 33/10 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,4\,|\,\F_{11}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{243}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,0,1) & 1 & 1 & 1 & 1 & 2 & 7/5 & 3 & 4 & 16/5 \\
\quad\textit{root} & $S_{3}$ & 6 & 2 & (3,1) & 1 & $4\,|\,4\,|\,\F_{19}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{244}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,2) & 1 & 2 & 7/5 & 1 & 2 & 11/6 & 3 & 4 & 40/11 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,5\,|\,\F_{9}$ & 1 & 2 & 3/2 & 1 & 2 & 9/5 & 3 & 4 & 11/3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{245}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,2) & 1 & 2 & 8/5 & 2 & 2 & 2 & 3 & 5 & 4 \\
\quad\textit{root} & $C_{2}$ & 2 & 3 & (2,1,1) & 2 & $4\,|\,5\,|\,\F_{9}$ & 1 & 2 & 3/2 & 1 & 2 & 9/5 & 3 & 4 & 11/3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{246}$} & $D_{6}$ & 12 & 2 & (3,2) & 0 & (1,3) & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 4 & 43/12 \\
\quad\textit{root} & $S_{3}$ & 6 & 2 & (3,1) & 1 & $4\,|\,6\,|\,\F_{10}$ & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 4 & 18/5 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{247}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 25/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{21}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{3}$$^{(2)}$ & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\addlinespace[3pt]
\textbf{$\F_{248}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 29/10 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{22}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{4}$$^{(2)}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\addlinespace[3pt]
\textbf{$\F_{249}$} & $S_{3}$ & 6 & 3 & (3,1,1) & 2 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 5/2 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{23}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{5}$$^{(2)}$ & $S_{3}$ & 6 & 1 & (3) & 0 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\addlinespace[3pt]
\textbf{$\F_{250}$} & $D_{4}$ & 8 & 2 & (4,1) & 1 & (1) & 1 & 1 & 1 & 1 & 2 & 3/2 & 2 & 4 & 28/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{24}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$$^{(2)}$$\,{\times}2$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{251}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 21/8 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{25}$ & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\quad$\F_{2}$$^{(2)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{252}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 8/3 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{26}$ & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{2}$$^{(2)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{253}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 1 & 1 & 1 & 2 & 3/2 & 2 & 4 & 28/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{27}$ & $\{e\}$ & 1 & 3 & (1,1,1) & 3 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{2}$$^{(2)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{254}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 2 & 7/5 & 2 & 4 & 31/10 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{28}$ & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{2}$$^{(2)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{255}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 2 & 7/4 & 2 & 4 & 29/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{6}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$$^{(2)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{256}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 21/8 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,1\,|\,\F_{5}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 7/4 \\
\quad$\F_{6}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$$^{(2)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{257}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1) & 1 & 2 & 7/5 & 1 & 1 & 1 & 2 & 4 & 3 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{6}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$$^{(2)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{258}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 2 & 9/5 & 1 & 2 & 7/4 & 3 & 5 & 37/9 \\
\quad\textit{root} & $\{e\}$ & 1 & 3 & (1,1,1) & 3 & $3\,|\,2\,|\,\F_{3}$ & 1 & 2 & 5/3 & 1 & 1 & 1 & 2 & 4 & 16/5 \\
\quad$\F_{6}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$$^{(2)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{259}$} & $V_{4}$ & 4 & 3 & (2,2,1) & 1 & (1,1) & 1 & 1 & 1 & 1 & 2 & 8/5 & 3 & 4 & 33/10 \\
\quad\textit{root} & $C_{2}$ & 2 & 2 & (2,1) & 1 & $3\,|\,3\,|\,\F_{4}$ & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 3 & 3 \\
\quad$\F_{6}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$$^{(2)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\addlinespace[3pt]
\textbf{$\F_{260}$} & $C_{2}$ & 2 & 4 & (2,1,1,1) & 3 & (1) & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 8/3 \\
\quad\textit{root} & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{29}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{6}$$^{(2)}$ & $\{e\}$ & 1 & 2 & (1,1) & 2 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\quad$\F_{2}$$^{(3)}$ & $C_{2}$ & 2 & 1 & (2) & 0 & $2\,|\,1\,|\,\F_{2}$ & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 5/3 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}l p{8.2cm} l l r r l l@{}}
\caption{Children and edges of the root host of the FHTs with at most five vertices.}\label{tab:childedge}\\
\toprule
$\F$ & child profile & sizes & weights & $\lvert E(\PG)\rvert{}$ & $\lvert E(\LG)\rvert{}$ & $\Gamma$ on host edges & $\Aut$ on edges\\
\midrule
\endfirsthead
\caption[]{(continued)}\\
\toprule
$\F$ & child profile & sizes & weights & $\lvert E(\PG)\rvert{}$ & $\lvert E(\LG)\rvert{}$ & $\Gamma$ on host edges & $\Aut$ on edges\\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\emph{continued on the next page}}\\
\endfoot
\bottomrule
\endlastfoot
$\F_{2}$ & $\F_{1}[2]{\times}2$ & $2$ & -- & 1 & 0 & (1) & (1) \\
\midrule
$\F_{3}$ & $\F_{1}[2]{\times}2$\; $\F_{1}[2,2]$ & $2^{2}$ & -- & 2 & 1 & (2) & (2) \\
$\F_{4}$ & $\F_{1}[2,2]{\times}3$ & $2^{3}$ & -- & 3 & 3 & (3) & (3) \\
$\F_{5}$ & $\F_{1}[3]{\times}3$ & $3$ & -- & 3 & 0 & (1) & (1) \\
$\F_{6}$ & $\F_{1}[2]$\; $\F_{2}[2]$ & $2$ & $3$ & 1 & 0 & (1) & (1,1) \\
\midrule
$\F_{7}$ & $\F_{1}[2]{\times}3$\; $\F_{1}[2,2,2]$ & $2^{3}$ & -- & 3 & 3 & (3) & (3) \\
$\F_{8}$ & $\F_{1}[2]$\; $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,2,2]$ & $2^{4}$ & -- & 4 & 5 & (2,1,1) & (2,1,1) \\
$\F_{9}$ & $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,2,2]{\times}2$ & $2^{5}$ & -- & 5 & 8 & (4,1) & (4,1) \\
$\F_{10}$ & $\F_{1}[2,2,2]{\times}4$ & $2^{6}$ & -- & 6 & 12 & (6) & (6) \\
$\F_{11}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,3]{\times}3$ & $3$\,$2^{3}$ & -- & 6 & 6 & (3,1) & (3,1) \\
$\F_{12}$ & $\F_{1}[2]{\times}2$\; $\F_{1}[2,2]{\times}2$ & $2^{3}$ & -- & 3 & 2 & (2,1) & (2,1) \\
$\F_{13}$ & $\F_{1}[2,2]{\times}4$ & $2^{4}$ & -- & 4 & 4 & (4) & (4) \\
$\F_{14}$ & $\F_{1}[2,2]$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[3]$ & $3$\,$2^{2}$ & -- & 5 & 3 & (2,1) & (2,1) \\
$\F_{15}$ & $\F_{1}[2]$\; $\F_{1}[2,3]$\; $\F_{1}[3]{\times}2$ & $3$\,$2$ & -- & 4 & 1 & (1,1) & (1,1) \\
$\F_{16}$ & $\F_{1}[2,3]{\times}2$\; $\F_{1}[3,3]{\times}2$ & $3^{2}$\,$2$ & -- & 6 & 3 & (2,1) & (2,1) \\
$\F_{17}$ & $\F_{1}[3]{\times}2$\; $\F_{1}[3,3]{\times}2$ & $3^{2}$ & -- & 5 & 1 & (2) & (2) \\
$\F_{18}$ & $\F_{1}[3,3]{\times}3$\; $\F_{1}[3,3,3]$ & $3^{3}$ & -- & 6 & 3 & (3) & (3) \\
$\F_{19}$ & $\F_{1}[3,3,3]{\times}4$ & $3^{4}$ & -- & 6 & 6 & (4) & (4) \\
$\F_{20}$ & $\F_{1}[4]{\times}4$ & $4$ & -- & 6 & 0 & (1) & (1) \\
$\F_{21}$ & $\F_{1}[2]$\; $\F_{3}[2]$ & $2$ & $4$ & 1 & 0 & (1) & (2,1) \\
$\F_{22}$ & $\F_{1}[2]$\; $\F_{4}[2]$ & $2$ & $4$ & 1 & 0 & (1) & (3,1) \\
$\F_{23}$ & $\F_{1}[2]$\; $\F_{5}[2]$ & $2$ & $4$ & 1 & 0 & (1) & (1,1) \\
$\F_{24}$ & $\F_{2}[2]{\times}2$ & $2$ & $4$ & 1 & 0 & (1) & (2,1) \\
$\F_{25}$ & $\F_{1}[3]{\times}2$\; $\F_{2}[3]$ & $3$ & $4$ & 3 & 0 & (1) & (1,1) \\
$\F_{26}$ & $\F_{1}[2]{\times}2$\; $\F_{2}[2,2]$ & $2^{2}$ & $3^{2}$ & 2 & 1 & (2) & (2,1) \\
$\F_{27}$ & $\F_{1}[2]$\; $\F_{1}[2,2]$\; $\F_{2}[2]$ & $2^{2}$ & $3$\,$2$ & 2 & 1 & (1,1) & (1,1,1) \\
$\F_{28}$ & $\F_{1}[2,2]{\times}2$\; $\F_{2}[2,2]$ & $2^{3}$ & $3^{2}$\,$2$ & 3 & 3 & (2,1) & (2,1,1) \\
$\F_{29}$ & $\F_{1}[2]$\; $\F_{6}[2]$ & $2$ & $4$ & 1 & 0 & (1) & (1,1,1) \\
\midrule
$\F_{30}$ & $\F_{1}[2]{\times}4$\; $\F_{1}[2,2,2,2]$ & $2^{4}$ & -- & 4 & 6 & (4) & (4) \\
$\F_{31}$ & $\F_{1}[2]{\times}2$\; $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,2,2,2]$ & $2^{5}$ & -- & 5 & 8 & (2,2,1) & (2,2,1) \\
$\F_{32}$ & $\F_{1}[2]$\; $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,2,2]$\; $\F_{1}[2,2,2,2]$ & $2^{6}$ & -- & 6 & 11 & (2,2,1,1) & (2,2,1,1) \\
$\F_{33}$ & $\F_{1}[2,2]{\times}3$\; $\F_{1}[2,2,2,2]{\times}2$ & $2^{7}$ & -- & 7 & 15 & (6,1) & (6,1) \\
$\F_{34}$ & $\F_{1}[2,2]$\; $\F_{1}[2,2,2]{\times}2$\; $\F_{1}[2,2,2,2]{\times}2$ & $2^{8}$ & -- & 8 & 19 & (4,2,1,1) & (4,2,1,1) \\
$\F_{35}$ & $\F_{1}[2,2,2]{\times}2$\; $\F_{1}[2,2,2,2]{\times}3$ & $2^{9}$ & -- & 9 & 24 & (6,3) & (6,3) \\
$\F_{36}$ & $\F_{1}[2,2,2,2]{\times}5$ & $2^{10}$ & -- & 10 & 30 & (10) & (10) \\
$\F_{37}$ & $\F_{1}[2,2,2,2]{\times}2$\; $\F_{1}[2,2,3]{\times}3$ & $3$\,$2^{7}$ & -- & 10 & 21 & (6,1,1) & (6,1,1) \\
$\F_{38}$ & $\F_{1}[2]$\; $\F_{1}[2,2,2]{\times}3$\; $\F_{1}[2,2,2,2]$ & $2^{7}$ & -- & 7 & 15 & (3,3,1) & (3,3,1) \\
$\F_{39}$ & $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,2,2]{\times}2$\; $\F_{1}[2,2,2,2]$ & $2^{7}$ & -- & 7 & 14 & (2,2,2,1) & (2,2,2,1) \\
$\F_{40}$ & $\F_{1}[2,2,2]{\times}4$\; $\F_{1}[2,2,2,2]$ & $2^{8}$ & -- & 8 & 18 & (4,4) & (4,4) \\
$\F_{41}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,2,2,2]$\; $\F_{1}[2,2,3]{\times}2$\; $\F_{1}[2,3]$ & $3$\,$2^{6}$ & -- & 9 & 16 & (2,2,1,1,1) & (2,2,1,1,1) \\
$\F_{42}$ & $\F_{1}[2,2]{\times}4$\; $\F_{1}[2,2,2,2]$ & $2^{6}$ & -- & 6 & 10 & (4,2) & (4,2) \\
$\F_{43}$ & $\F_{1}[2,2]$\; $\F_{1}[2,2,2,2]$\; $\F_{1}[2,2,3]$\; $\F_{1}[2,3]{\times}2$ & $3$\,$2^{5}$ & -- & 8 & 12 & (2,1,1,1,1) & (2,1,1,1,1) \\
$\F_{44}$ & $\F_{1}[2,2,2,2]$\; $\F_{1}[2,2,3]{\times}2$\; $\F_{1}[2,3,3]{\times}2$ & $3^{2}$\,$2^{5}$ & -- & 10 & 17 & (2,2,2,1) & (2,2,2,1) \\
$\F_{45}$ & $\F_{1}[2]$\; $\F_{1}[2,2,2,2]$\; $\F_{1}[2,3]{\times}3$ & $3$\,$2^{4}$ & -- & 7 & 9 & (3,1,1) & (3,1,1) \\
$\F_{46}$ & $\F_{1}[2,2,2,2]$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[2,3,3]{\times}2$ & $3^{2}$\,$2^{4}$ & -- & 9 & 13 & (2,2,2) & (2,2,2) \\
$\F_{47}$ & $\F_{1}[2,2,2,2]$\; $\F_{1}[2,3,3]{\times}3$\; $\F_{1}[2,3,3,3]$ & $3^{3}$\,$2^{4}$ & -- & 10 & 18 & (3,3,1) & (3,3,1) \\
$\F_{48}$ & $\F_{1}[2,2,2,2]$\; $\F_{1}[2,3,3,3]{\times}4$ & $3^{4}$\,$2^{4}$ & -- & 10 & 24 & (4,4) & (4,4) \\
$\F_{49}$ & $\F_{1}[2,2,2,2]$\; $\F_{1}[2,4]{\times}4$ & $4$\,$2^{4}$ & -- & 10 & 10 & (4,1) & (4,1) \\
$\F_{50}$ & $\F_{1}[2]$\; $\F_{1}[2,2]$\; $\F_{1}[2,2,2]{\times}3$ & $2^{6}$ & -- & 6 & 10 & (2,2,1,1) & (2,2,1,1) \\
$\F_{51}$ & $\F_{1}[2,2]$\; $\F_{1}[2,2,2]{\times}4$ & $2^{7}$ & -- & 7 & 13 & (4,2,1) & (4,2,1) \\
$\F_{52}$ & $\F_{1}[2,2,2]{\times}2$\; $\F_{1}[2,2,3]{\times}2$\; $\F_{1}[3]$ & $3$\,$2^{5}$ & -- & 8 & 12 & (4,1,1) & (4,1,1) \\
$\F_{53}$ & $\F_{1}[2]{\times}2$\; $\F_{1}[2,2]$\; $\F_{1}[2,2,2]{\times}2$ & $2^{5}$ & -- & 5 & 7 & (2,2,1) & (2,2,1) \\
$\F_{54}$ & $\F_{1}[2,2]{\times}3$\; $\F_{1}[2,2,2]{\times}2$ & $2^{6}$ & -- & 6 & 9 & (2,2,1,1) & (2,2,1,1) \\
$\F_{55}$ & $\F_{1}[2,2,2]{\times}2$\; $\F_{1}[2,2,3]$\; $\F_{1}[2,3]{\times}2$ & $3$\,$2^{5}$ & -- & 8 & 11 & (2,2,1,1) & (2,2,1,1) \\
$\F_{56}$ & $\F_{1}[2]$\; $\F_{1}[2,2]{\times}3$\; $\F_{1}[2,2,2]$ & $2^{5}$ & -- & 5 & 6 & (2,1,1,1) & (2,1,1,1) \\
$\F_{57}$ & $\F_{1}[2,2]$\; $\F_{1}[2,2,2]$\; $\F_{1}[2,2,3]$\; $\F_{1}[2,3]$\; $\F_{1}[3]$ & $3$\,$2^{4}$ & -- & 7 & 8 & (1,1,1,1,1) & (1,1,1,1,1) \\
$\F_{58}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,2,3]{\times}2$\; $\F_{1}[2,3,3]$\; $\F_{1}[3,3]$ & $3^{2}$\,$2^{4}$ & -- & 9 & 12 & (2,2,1,1) & (2,2,1,1) \\
$\F_{59}$ & $\F_{1}[2]{\times}3$\; $\F_{1}[2,2]$\; $\F_{1}[2,2,2]$ & $2^{4}$ & -- & 4 & 4 & (2,1,1) & (2,1,1) \\
$\F_{60}$ & $\F_{1}[2]$\; $\F_{1}[2,2]{\times}3$\; $\F_{1}[2,2,2]$ & $2^{5}$ & -- & 5 & 6 & (2,2,1) & (2,2,1) \\
$\F_{61}$ & $\F_{1}[2,2]{\times}3$\; $\F_{1}[2,2,2]{\times}2$ & $2^{6}$ & -- & 6 & 9 & (6) & (6) \\
$\F_{62}$ & $\F_{1}[2,2,2]{\times}2$\; $\F_{1}[2,2,3]{\times}3$ & $3$\,$2^{6}$ & -- & 9 & 15 & (6,1) & (6,1) \\
$\F_{63}$ & $\F_{1}[2,2]$\; $\F_{1}[2,2,2]$\; $\F_{1}[2,2,3]{\times}2$\; $\F_{1}[2,3]$ & $3$\,$2^{5}$ & -- & 8 & 11 & (2,2,1,1) & (2,2,1,1) \\
$\F_{64}$ & $\F_{1}[2]$\; $\F_{1}[2,2,2]$\; $\F_{1}[2,2,3]$\; $\F_{1}[2,3]{\times}2$ & $3$\,$2^{4}$ & -- & 7 & 8 & (2,1,1,1) & (2,1,1,1) \\
$\F_{65}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,2,3]$\; $\F_{1}[2,3]$\; $\F_{1}[2,3,3]{\times}2$ & $3^{2}$\,$2^{4}$ & -- & 9 & 12 & (2,1,1,1,1) & (2,1,1,1,1) \\
$\F_{66}$ & $\F_{1}[2,2]$\; $\F_{1}[2,2,2]$\; $\F_{1}[2,3]{\times}3$ & $3$\,$2^{4}$ & -- & 7 & 7 & (2,1,1,1) & (2,1,1,1) \\
$\F_{67}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,3]$\; $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3]$ & $3^{2}$\,$2^{3}$ & -- & 8 & 9 & (2,1,1,1) & (2,1,1,1) \\
$\F_{68}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[2,3,3,3]$\; $\F_{1}[3,3]$ & $3^{3}$\,$2^{3}$ & -- & 9 & 13 & (2,2,1,1) & (2,2,1,1) \\
$\F_{69}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,3,3,3]{\times}3$\; $\F_{1}[3,3,3]$ & $3^{4}$\,$2^{3}$ & -- & 9 & 18 & (3,3,1) & (3,3,1) \\
$\F_{70}$ & $\F_{1}[2]$\; $\F_{1}[2,2,2]$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[3]$ & $3$\,$2^{3}$ & -- & 6 & 5 & (2,1,1) & (2,1,1) \\
$\F_{71}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[2,3,3]$\; $\F_{1}[3,3]$ & $3^{2}$\,$2^{3}$ & -- & 8 & 8 & (2,2,1) & (2,2,1) \\
$\F_{72}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,3,3]{\times}3$\; $\F_{1}[3,3,3]$ & $3^{3}$\,$2^{3}$ & -- & 9 & 12 & (3,3) & (3,3) \\
$\F_{73}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,4]{\times}3$\; $\F_{1}[4]$ & $4$\,$2^{3}$ & -- & 9 & 6 & (3,1) & (3,1) \\
$\F_{74}$ & $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,2,3]$\; $\F_{1}[3]{\times}2$ & $3$\,$2^{3}$ & -- & 6 & 5 & (2,1,1) & (2,1,1) \\
$\F_{75}$ & $\F_{1}[2,2]$\; $\F_{1}[2,2,3]{\times}2$\; $\F_{1}[3,3]{\times}2$ & $3^{2}$\,$2^{3}$ & -- & 8 & 8 & (2,2,1) & (2,2,1) \\
$\F_{76}$ & $\F_{1}[2,2,3]{\times}3$\; $\F_{1}[3,3,3]{\times}2$ & $3^{3}$\,$2^{3}$ & -- & 10 & 12 & (3,3) & (3,3) \\
$\F_{77}$ & $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,2,3]{\times}2$\; $\F_{1}[3]$ & $3$\,$2^{4}$ & -- & 7 & 8 & (4,1) & (4,1) \\
$\F_{78}$ & $\F_{1}[2,2,3]{\times}4$\; $\F_{1}[3,3]$ & $3^{2}$\,$2^{4}$ & -- & 10 & 13 & (4,2) & (4,2) \\
$\F_{79}$ & $\F_{1}[2]{\times}2$\; $\F_{1}[2,2]{\times}3$ & $2^{4}$ & -- & 4 & 3 & (2,2) & (2,2) \\
$\F_{80}$ & $\F_{1}[2,2]{\times}5$ & $2^{5}$ & -- & 5 & 5 & (5) & (5) \\
$\F_{81}$ & $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,2,3]$\; $\F_{1}[2,3]{\times}2$ & $3$\,$2^{4}$ & -- & 7 & 7 & (2,2,1) & (2,2,1) \\
$\F_{82}$ & $\F_{1}[2]$\; $\F_{1}[2,2]$\; $\F_{1}[2,2,3]$\; $\F_{1}[2,3]$\; $\F_{1}[3]$ & $3$\,$2^{3}$ & -- & 6 & 5 & (1,1,1,1) & (1,1,1,1) \\
$\F_{83}$ & $\F_{1}[2,2,3]{\times}2$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[3,3]$ & $3^{2}$\,$2^{3}$ & -- & 9 & 9 & (2,2,1) & (2,2,1) \\
$\F_{84}$ & $\F_{1}[2,2,3]{\times}2$\; $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3,3,3]$ & $3^{3}$\,$2^{3}$ & -- & 10 & 13 & (2,2,1,1) & (2,2,1,1) \\
$\F_{85}$ & $\F_{1}[2,2]$\; $\F_{1}[2,2,3]$\; $\F_{1}[2,3]$\; $\F_{1}[2,3,3]$\; $\F_{1}[3,3]$ & $3^{2}$\,$2^{3}$ & -- & 8 & 8 & (1,1,1,1,1) & (1,1,1,1,1) \\
$\F_{86}$ & $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[3]$ & $3$\,$2^{3}$ & -- & 6 & 4 & (2,1,1) & (2,1,1) \\
$\F_{87}$ & $\F_{1}[2]$\; $\F_{1}[2,2]$\; $\F_{1}[2,3]{\times}3$ & $3$\,$2^{3}$ & -- & 6 & 4 & (2,1,1) & (2,1,1) \\
$\F_{88}$ & $\F_{1}[2,2]$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[2,3,3]{\times}2$ & $3^{2}$\,$2^{3}$ & -- & 8 & 8 & (2,2,1) & (2,2,1) \\
$\F_{89}$ & $\F_{1}[2]{\times}2$\; $\F_{1}[2,2,3]$\; $\F_{1}[3]{\times}2$ & $3$\,$2^{2}$ & -- & 5 & 3 & (2,1) & (2,1) \\
$\F_{90}$ & $\F_{1}[2,2,3]$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[3]$\; $\F_{1}[3,3]$ & $3^{2}$\,$2^{2}$ & -- & 8 & 6 & (2,1,1) & (2,1,1) \\
$\F_{91}$ & $\F_{1}[2,2,3]$\; $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3,3]{\times}2$ & $3^{3}$\,$2^{2}$ & -- & 10 & 10 & (2,2,1) & (2,2,1) \\
$\F_{92}$ & $\F_{1}[2,2,3]$\; $\F_{1}[2,3,3]$\; $\F_{1}[2,3,3,3]$\; $\F_{1}[3,3,3]{\times}2$ & $3^{4}$\,$2^{2}$ & -- & 10 & 14 & (2,1,1,1,1) & (2,1,1,1,1) \\
$\F_{93}$ & $\F_{1}[2,2,3]$\; $\F_{1}[2,3,3,3]{\times}2$\; $\F_{1}[3,3,3,3]{\times}2$ & $3^{5}$\,$2^{2}$ & -- & 10 & 19 & (2,2,2,1) & (2,2,2,1) \\
$\F_{94}$ & $\F_{1}[2,2,3]$\; $\F_{1}[2,3]$\; $\F_{1}[2,3,3]$\; $\F_{1}[3,3]$\; $\F_{1}[3,3,3]$ & $3^{3}$\,$2^{2}$ & -- & 9 & 9 & (1,1,1,1,1) & (1,1,1,1,1) \\
$\F_{95}$ & $\F_{1}[2,2,3]$\; $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3,3,3]$\; $\F_{1}[3,3,3,3]$ & $3^{4}$\,$2^{2}$ & -- & 10 & 13 & (2,2,1,1) & (2,2,1,1) \\
$\F_{96}$ & $\F_{1}[2]$\; $\F_{1}[2,2,3]$\; $\F_{1}[2,3]$\; $\F_{1}[3,3]{\times}2$ & $3^{2}$\,$2^{2}$ & -- & 7 & 5 & (1,1,1,1) & (1,1,1,1) \\
$\F_{97}$ & $\F_{1}[2,2,3]$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[3,3,3]{\times}2$ & $3^{3}$\,$2^{2}$ & -- & 9 & 8 & (2,2,1) & (2,2,1) \\
$\F_{98}$ & $\F_{1}[2,2,3]$\; $\F_{1}[2,4]{\times}2$\; $\F_{1}[3,4]{\times}2$ & $4$\,$3$\,$2^{2}$ & -- & 10 & 6 & (2,1,1) & (2,1,1) \\
$\F_{99}$ & $\F_{1}[2,2]$\; $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3]{\times}2$ & $3^{2}$\,$2^{2}$ & -- & 7 & 6 & (2,2) & (2,2) \\
$\F_{100}$ & $\F_{1}[2,2]$\; $\F_{1}[2,3,3]$\; $\F_{1}[2,3,3,3]$\; $\F_{1}[3,3]{\times}2$ & $3^{3}$\,$2^{2}$ & -- & 8 & 9 & (2,1,1,1) & (2,1,1,1) \\
$\F_{101}$ & $\F_{1}[2,2]$\; $\F_{1}[2,3,3,3]{\times}2$\; $\F_{1}[3,3,3]{\times}2$ & $3^{4}$\,$2^{2}$ & -- & 8 & 13 & (2,2,2) & (2,2,2) \\
$\F_{102}$ & $\F_{1}[2,2]$\; $\F_{1}[2,3]$\; $\F_{1}[2,3,3]$\; $\F_{1}[3]$\; $\F_{1}[3,3]$ & $3^{2}$\,$2^{2}$ & -- & 7 & 5 & (1,1,1,1) & (1,1,1,1) \\
$\F_{103}$ & $\F_{1}[2,2]$\; $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3,3]$\; $\F_{1}[3,3,3]$ & $3^{3}$\,$2^{2}$ & -- & 8 & 8 & (2,2,1) & (2,2,1) \\
$\F_{104}$ & $\F_{1}[2]$\; $\F_{1}[2,2]$\; $\F_{1}[2,3]$\; $\F_{1}[3]{\times}2$ & $3$\,$2^{2}$ & -- & 5 & 2 & (1,1,1) & (1,1,1) \\
$\F_{105}$ & $\F_{1}[2,2]$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[3,3]{\times}2$ & $3^{2}$\,$2^{2}$ & -- & 7 & 4 & (2,2) & (2,2) \\
$\F_{106}$ & $\F_{1}[2,2]$\; $\F_{1}[2,4]{\times}2$\; $\F_{1}[4]{\times}2$ & $4$\,$2^{2}$ & -- & 8 & 3 & (2,1) & (2,1) \\
$\F_{107}$ & $\F_{1}[2]{\times}2$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[3]$ & $3$\,$2^{2}$ & -- & 5 & 2 & (2,1) & (2,1) \\
$\F_{108}$ & $\F_{1}[2]$\; $\F_{1}[2,3]{\times}2$\; $\F_{1}[2,3,3]$\; $\F_{1}[3,3]$ & $3^{2}$\,$2^{2}$ & -- & 7 & 5 & (2,1,1) & (2,1,1) \\
$\F_{109}$ & $\F_{1}[2,3]{\times}2$\; $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3,3,3]$ & $3^{3}$\,$2^{2}$ & -- & 9 & 9 & (2,2,1) & (2,2,1) \\
$\F_{110}$ & $\F_{1}[2,3,3]{\times}4$\; $\F_{1}[3,3,3,3]$ & $3^{4}$\,$2^{2}$ & -- & 10 & 14 & (4,2) & (4,2) \\
$\F_{111}$ & $\F_{1}[2,3]{\times}4$\; $\F_{1}[3,3]$ & $3^{2}$\,$2^{2}$ & -- & 8 & 5 & (2,2) & (2,2) \\
$\F_{112}$ & $\F_{1}[2]$\; $\F_{1}[2,3,3]$\; $\F_{1}[3]{\times}2$\; $\F_{1}[3,3]$ & $3^{2}$\,$2$ & -- & 6 & 3 & (2,1) & (2,1) \\
$\F_{113}$ & $\F_{1}[2]$\; $\F_{1}[2,3,3,3]$\; $\F_{1}[3,3]{\times}3$ & $3^{3}$\,$2$ & -- & 7 & 6 & (3,1) & (3,1) \\
$\F_{114}$ & $\F_{1}[2,3]$\; $\F_{1}[2,3,3,3]$\; $\F_{1}[3,3]$\; $\F_{1}[3,3,3]{\times}2$ & $3^{4}$\,$2$ & -- & 9 & 10 & (2,1,1,1) & (2,1,1,1) \\
$\F_{115}$ & $\F_{1}[2,3,3]$\; $\F_{1}[2,3,3,3]$\; $\F_{1}[3,3,3]{\times}2$\; $\F_{1}[3,3,3,3]$ & $3^{5}$\,$2$ & -- & 10 & 15 & (2,2,1,1) & (2,2,1,1) \\
$\F_{116}$ & $\F_{1}[2,3,3,3]{\times}2$\; $\F_{1}[3,3,3,3]{\times}3$ & $3^{6}$\,$2$ & -- & 10 & 21 & (6,1) & (6,1) \\
$\F_{117}$ & $\F_{1}[2,3,3,3]{\times}2$\; $\F_{1}[3,3,3,3,3]{\times}3$ & $3^{7}$\,$2$ & -- & 10 & 27 & (6,1,1) & (6,1,1) \\
$\F_{118}$ & $\F_{1}[2,3,3]$\; $\F_{1}[2,3,3,3]$\; $\F_{1}[3,3,3,3]{\times}2$\; $\F_{1}[3,3,3,3,3]$ & $3^{6}$\,$2$ & -- & 10 & 20 & (2,2,1,1,1) & (2,2,1,1,1) \\
$\F_{119}$ & $\F_{1}[2,3]$\; $\F_{1}[2,3,3,3]$\; $\F_{1}[3,3,3]$\; $\F_{1}[3,3,3,3]{\times}2$ & $3^{5}$\,$2$ & -- & 9 & 14 & (2,1,1,1,1) & (2,1,1,1,1) \\
$\F_{120}$ & $\F_{1}[2]$\; $\F_{1}[2,3,3,3]$\; $\F_{1}[3,3,3]{\times}3$ & $3^{4}$\,$2$ & -- & 7 & 9 & (3,1,1) & (3,1,1) \\
$\F_{121}$ & $\F_{1}[2,3,3,3]$\; $\F_{1}[2,4]$\; $\F_{1}[3,3,4]{\times}3$ & $4$\,$3^{3}$\,$2$ & -- & 10 & 10 & (3,1,1) & (3,1,1) \\
$\F_{122}$ & $\F_{1}[2,3]$\; $\F_{1}[2,3,3]$\; $\F_{1}[3]$\; $\F_{1}[3,3]$\; $\F_{1}[3,3,3]$ & $3^{3}$\,$2$ & -- & 8 & 6 & (1,1,1,1) & (1,1,1,1) \\
$\F_{123}$ & $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3,3]{\times}2$\; $\F_{1}[3,3,3,3]$ & $3^{4}$\,$2$ & -- & 9 & 10 & (4,1) & (4,1) \\
$\F_{124}$ & $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3,3,3]{\times}2$\; $\F_{1}[3,3,3,3,3]$ & $3^{5}$\,$2$ & -- & 10 & 14 & (4,1,1) & (4,1,1) \\
$\F_{125}$ & $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3,3]$\; $\F_{1}[3,3,3]{\times}2$ & $3^{4}$\,$2$ & -- & 10 & 10 & (2,2,1) & (2,2,1) \\
$\F_{126}$ & $\F_{1}[2,3,3]{\times}2$\; $\F_{1}[3,3,3]$\; $\F_{1}[3,3,3,3]{\times}2$ & $3^{5}$\,$2$ & -- & 10 & 14 & (2,2,1,1) & (2,2,1,1) \\
$\F_{127}$ & $\F_{1}[2,3]$\; $\F_{1}[2,3,3]$\; $\F_{1}[3,3]$\; $\F_{1}[3,3,3]$\; $\F_{1}[3,3,3,3]$ & $3^{4}$\,$2$ & -- & 9 & 9 & (1,1,1,1,1) & (1,1,1,1,1) \\
$\F_{128}$ & $\F_{1}[2,3]$\; $\F_{1}[2,3,3]$\; $\F_{1}[3,3]{\times}3$ & $3^{3}$\,$2$ & -- & 9 & 6 & (2,1,1) & (2,1,1) \\
$\F_{129}$ & $\F_{1}[2,3]$\; $\F_{1}[2,3,3]$\; $\F_{1}[3,3,3]{\times}3$ & $3^{4}$\,$2$ & -- & 9 & 9 & (2,1,1,1) & (2,1,1,1) \\
$\F_{130}$ & $\F_{1}[2]$\; $\F_{1}[2,3,3]$\; $\F_{1}[3,3]{\times}2$\; $\F_{1}[3,3,3]$ & $3^{3}$\,$2$ & -- & 7 & 5 & (2,1,1) & (2,1,1) \\
$\F_{131}$ & $\F_{1}[2,3,3]$\; $\F_{1}[2,4]$\; $\F_{1}[3,3,4]$\; $\F_{1}[3,4]{\times}2$ & $4$\,$3^{2}$\,$2$ & -- & 10 & 6 & (2,1,1) & (2,1,1) \\
$\F_{132}$ & $\F_{1}[2,3]{\times}2$\; $\F_{1}[3]$\; $\F_{1}[3,3,3]{\times}2$ & $3^{3}$\,$2$ & -- & 8 & 5 & (2,1,1) & (2,1,1) \\
$\F_{133}$ & $\F_{1}[2,3]{\times}2$\; $\F_{1}[3]{\times}2$\; $\F_{1}[3,3]$ & $3^{2}$\,$2$ & -- & 7 & 3 & (2,1) & (2,1) \\
$\F_{134}$ & $\F_{1}[2,3]{\times}2$\; $\F_{1}[3,3]{\times}2$\; $\F_{1}[3,3,3]$ & $3^{3}$\,$2$ & -- & 8 & 5 & (2,1,1) & (2,1,1) \\
$\F_{135}$ & $\F_{1}[2]$\; $\F_{1}[2,3]$\; $\F_{1}[3]$\; $\F_{1}[3,3]{\times}2$ & $3^{2}$\,$2$ & -- & 6 & 2 & (1,1,1) & (1,1,1) \\
$\F_{136}$ & $\F_{1}[2,3]$\; $\F_{1}[2,4]$\; $\F_{1}[3,4]{\times}2$\; $\F_{1}[4]$ & $4$\,$3$\,$2$ & -- & 9 & 3 & (1,1,1) & (1,1,1) \\
$\F_{137}$ & $\F_{1}[2]$\; $\F_{1}[2,4]$\; $\F_{1}[4]{\times}3$ & $4$\,$2$ & -- & 7 & 1 & (1,1) & (1,1) \\
$\F_{138}$ & $\F_{1}[2,4]{\times}2$\; $\F_{1}[4,4]{\times}3$ & $4^{2}$\,$2$ & -- & 10 & 3 & (2,1) & (2,1) \\
$\F_{139}$ & $\F_{1}[3]{\times}3$\; $\F_{1}[3,3,3]{\times}2$ & $3^{3}$ & -- & 7 & 3 & (3) & (3) \\
$\F_{140}$ & $\F_{1}[3]$\; $\F_{1}[3,3]{\times}2$\; $\F_{1}[3,3,3]$\; $\F_{1}[3,3,3,3]$ & $3^{4}$ & -- & 8 & 6 & (2,1,1) & (2,1,1) \\
$\F_{141}$ & $\F_{1}[3,3]{\times}2$\; $\F_{1}[3,3,3]{\times}2$\; $\F_{1}[3,3,3,3,3]$ & $3^{5}$ & -- & 9 & 10 & (4,1) & (4,1) \\
$\F_{142}$ & $\F_{1}[3,3,3]{\times}4$\; $\F_{1}[3,3,3,3,3,3]$ & $3^{6}$ & -- & 10 & 15 & (6) & (6) \\
$\F_{143}$ & $\F_{1}[3,3,3]$\; $\F_{1}[3,3,3,3]{\times}3$\; $\F_{1}[3,3,3,3,3,3]$ & $3^{7}$ & -- & 10 & 21 & (3,3,1) & (3,3,1) \\
$\F_{144}$ & $\F_{1}[3,3,3,3]{\times}2$\; $\F_{1}[3,3,3,3,3]{\times}2$\; $\F_{1}[3,3,3,3,3,3]$ & $3^{8}$ & -- & 10 & 28 & (4,2,1,1) & (4,2,1,1) \\
$\F_{145}$ & $\F_{1}[3,3,3,3,3]{\times}3$\; $\F_{1}[3,3,3,3,3,3]{\times}2$ & $3^{9}$ & -- & 10 & 36 & (6,3) & (6,3) \\
$\F_{146}$ & $\F_{1}[3,3,3,3,3,3]{\times}5$ & $3^{10}$ & -- & 10 & 45 & (10) & (10) \\
$\F_{147}$ & $\F_{1}[3,3,3,3,3,3]$\; $\F_{1}[3,3,3,4]{\times}4$ & $4$\,$3^{6}$ & -- & 10 & 21 & (6,1) & (6,1) \\
$\F_{148}$ & $\F_{1}[3,3]$\; $\F_{1}[3,3,3]$\; $\F_{1}[3,3,3,3]{\times}2$\; $\F_{1}[3,3,3,3,3]$ & $3^{6}$ & -- & 9 & 15 & (2,2,1,1) & (2,2,1,1) \\
$\F_{149}$ & $\F_{1}[3,3,3]{\times}2$\; $\F_{1}[3,3,3,3,3]{\times}3$ & $3^{7}$ & -- & 9 & 21 & (6,1) & (6,1) \\
$\F_{150}$ & $\F_{1}[3,3,3]$\; $\F_{1}[3,3,3,3]{\times}2$\; $\F_{1}[3,3,3,3,3]{\times}2$ & $3^{7}$ & -- & 10 & 21 & (2,2,2,1) & (2,2,2,1) \\
$\F_{151}$ & $\F_{1}[3,3,3,3]$\; $\F_{1}[3,3,3,3,3]{\times}4$ & $3^{8}$ & -- & 10 & 28 & (4,4) & (4,4) \\
$\F_{152}$ & $\F_{1}[3,3,3]{\times}3$\; $\F_{1}[3,3,3,3]$\; $\F_{1}[3,3,3,3,3]$ & $3^{6}$ & -- & 10 & 15 & (2,2,1,1) & (2,2,1,1) \\
$\F_{153}$ & $\F_{1}[3,3,3,3]{\times}4$\; $\F_{1}[3,3,3,3,3]$ & $3^{7}$ & -- & 10 & 21 & (4,2,1) & (4,2,1) \\
$\F_{154}$ & $\F_{1}[3,3,3,3,3]$\; $\F_{1}[3,3,3,4]{\times}2$\; $\F_{1}[3,3,4]{\times}2$ & $4$\,$3^{5}$ & -- & 10 & 15 & (4,1,1) & (4,1,1) \\
$\F_{155}$ & $\F_{1}[3]$\; $\F_{1}[3,3,3]{\times}2$\; $\F_{1}[3,3,3,3]{\times}2$ & $3^{5}$ & -- & 8 & 10 & (2,2,1) & (2,2,1) \\
$\F_{156}$ & $\F_{1}[3,3]$\; $\F_{1}[3,3,3,3]{\times}4$ & $3^{6}$ & -- & 10 & 15 & (4,2) & (4,2) \\
$\F_{157}$ & $\F_{1}[3,3]{\times}2$\; $\F_{1}[3,3,3]$\; $\F_{1}[3,3,3,3]{\times}2$ & $3^{5}$ & -- & 9 & 10 & (2,2,1) & (2,2,1) \\
$\F_{158}$ & $\F_{1}[3,3,3]{\times}2$\; $\F_{1}[3,3,3,3]{\times}3$ & $3^{6}$ & -- & 10 & 15 & (2,2,1,1) & (2,2,1,1) \\
$\F_{159}$ & $\F_{1}[3,3]$\; $\F_{1}[3,3,3]{\times}3$\; $\F_{1}[3,3,3,3]$ & $3^{5}$ & -- & 10 & 10 & (2,1,1,1) & (2,1,1,1) \\
$\F_{160}$ & $\F_{1}[3,3,3,3]$\; $\F_{1}[3,3,3,4]$\; $\F_{1}[3,3,4]{\times}2$\; $\F_{1}[3,4]$ & $4$\,$3^{4}$ & -- & 10 & 10 & (2,1,1,1) & (2,1,1,1) \\
$\F_{161}$ & $\F_{1}[3,3]{\times}3$\; $\F_{1}[3,3,3]{\times}2$ & $3^{4}$ & -- & 10 & 6 & (3,1) & (3,1) \\
$\F_{162}$ & $\F_{1}[3,3,3]$\; $\F_{1}[3,3,3,4]$\; $\F_{1}[3,4]{\times}3$ & $4$\,$3^{3}$ & -- & 10 & 6 & (3,1) & (3,1) \\
$\F_{163}$ & $\F_{1}[3,3,3,4]{\times}2$\; $\F_{1}[3,4,4]{\times}3$ & $4^{2}$\,$3^{3}$ & -- & 10 & 10 & (3,2) & (3,2) \\
$\F_{164}$ & $\F_{1}[3]$\; $\F_{1}[3,3]$\; $\F_{1}[3,3,3]{\times}3$ & $3^{4}$ & -- & 8 & 6 & (2,1,1) & (2,1,1) \\
$\F_{165}$ & $\F_{1}[3,3]$\; $\F_{1}[3,3,3]{\times}3$\; $\F_{1}[3,3,3,3]$ & $3^{5}$ & -- & 9 & 10 & (2,2,1) & (2,2,1) \\
$\F_{166}$ & $\F_{1}[3,3,3]{\times}2$\; $\F_{1}[3,3,3,3]{\times}3$ & $3^{6}$ & -- & 9 & 15 & (6) & (6) \\
$\F_{167}$ & $\F_{1}[3,3,3]$\; $\F_{1}[3,3,4]{\times}3$\; $\F_{1}[4]$ & $4$\,$3^{3}$ & -- & 9 & 6 & (3,1) & (3,1) \\
$\F_{168}$ & $\F_{1}[3]{\times}2$\; $\F_{1}[3,3]{\times}2$\; $\F_{1}[3,3,3]$ & $3^{3}$ & -- & 7 & 3 & (2,1) & (2,1) \\
$\F_{169}$ & $\F_{1}[3,3]{\times}4$\; $\F_{1}[3,3,3,3]$ & $3^{4}$ & -- & 8 & 6 & (4) & (4) \\
$\F_{170}$ & $\F_{1}[3,3,3,3]$\; $\F_{1}[3,3,4]{\times}4$ & $4$\,$3^{4}$ & -- & 10 & 10 & (4,1) & (4,1) \\
$\F_{171}$ & $\F_{1}[3,3]{\times}3$\; $\F_{1}[3,3,3]{\times}2$ & $3^{4}$ & -- & 9 & 6 & (2,2) & (2,2) \\
$\F_{172}$ & $\F_{1}[3,3,3]{\times}5$ & $3^{5}$ & -- & 10 & 10 & (5) & (5) \\
$\F_{173}$ & $\F_{1}[3,3,3]$\; $\F_{1}[3,3,4]{\times}2$\; $\F_{1}[3,4]{\times}2$ & $4$\,$3^{3}$ & -- & 10 & 6 & (2,1,1) & (2,1,1) \\
$\F_{174}$ & $\F_{1}[3]$\; $\F_{1}[3,3]{\times}4$ & $3^{3}$ & -- & 8 & 3 & (2,1) & (2,1) \\
$\F_{175}$ & $\F_{1}[3,3]$\; $\F_{1}[3,3,4]$\; $\F_{1}[3,4]{\times}2$\; $\F_{1}[4]$ & $4$\,$3^{2}$ & -- & 9 & 3 & (2,1) & (2,1) \\
$\F_{176}$ & $\F_{1}[3,3,4]{\times}2$\; $\F_{1}[3,4,4]{\times}2$\; $\F_{1}[4,4]$ & $4^{2}$\,$3^{2}$ & -- & 10 & 6 & (2,2) & (2,2) \\
$\F_{177}$ & $\F_{1}[3]{\times}4$\; $\F_{1}[3,3]$ & $3^{2}$ & -- & 6 & 1 & (2) & (2) \\
$\F_{178}$ & $\F_{1}[3,3]$\; $\F_{1}[3,4]{\times}4$ & $4$\,$3^{2}$ & -- & 10 & 3 & (2,1) & (2,1) \\
$\F_{179}$ & $\F_{1}[3]$\; $\F_{1}[3,4]{\times}2$\; $\F_{1}[4]{\times}2$ & $4$\,$3$ & -- & 8 & 1 & (1,1) & (1,1) \\
$\F_{180}$ & $\F_{1}[3,4]{\times}2$\; $\F_{1}[3,4,4]$\; $\F_{1}[4,4]{\times}2$ & $4^{2}$\,$3$ & -- & 10 & 3 & (2,1) & (2,1) \\
$\F_{181}$ & $\F_{1}[3,4,4]{\times}3$\; $\F_{1}[4,4,4]{\times}2$ & $4^{3}$\,$3$ & -- & 10 & 6 & (3,1) & (3,1) \\
$\F_{182}$ & $\F_{1}[4]{\times}2$\; $\F_{1}[4,4]{\times}3$ & $4^{2}$ & -- & 9 & 1 & (2) & (2) \\
$\F_{183}$ & $\F_{1}[4,4]{\times}3$\; $\F_{1}[4,4,4]{\times}2$ & $4^{3}$ & -- & 10 & 3 & (3) & (3) \\
$\F_{184}$ & $\F_{1}[4,4,4]{\times}4$\; $\F_{1}[4,4,4,4]$ & $4^{4}$ & -- & 10 & 6 & (4) & (4) \\
$\F_{185}$ & $\F_{1}[4,4,4,4]{\times}5$ & $4^{5}$ & -- & 10 & 10 & (5) & (5) \\
$\F_{186}$ & $\F_{1}[5]{\times}5$ & $5$ & -- & 10 & 0 & (1) & (1) \\
$\F_{187}$ & $\F_{1}[2]$\; $\F_{7}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (3,1) \\
$\F_{188}$ & $\F_{1}[2]$\; $\F_{8}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (2,1,1,1) \\
$\F_{189}$ & $\F_{1}[2]$\; $\F_{9}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (4,1,1) \\
$\F_{190}$ & $\F_{1}[2]$\; $\F_{10}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (6,1) \\
$\F_{191}$ & $\F_{1}[2]$\; $\F_{11}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (3,1,1) \\
$\F_{192}$ & $\F_{1}[2]$\; $\F_{12}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (2,1,1) \\
$\F_{193}$ & $\F_{1}[2]$\; $\F_{13}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (4,1) \\
$\F_{194}$ & $\F_{1}[2]$\; $\F_{14}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (2,1,1) \\
$\F_{195}$ & $\F_{1}[2]$\; $\F_{15}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (1,1,1) \\
$\F_{196}$ & $\F_{1}[2]$\; $\F_{16}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (2,1,1) \\
$\F_{197}$ & $\F_{1}[2]$\; $\F_{17}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (2,1) \\
$\F_{198}$ & $\F_{1}[2]$\; $\F_{18}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (3,1) \\
$\F_{199}$ & $\F_{1}[2]$\; $\F_{19}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (4,1) \\
$\F_{200}$ & $\F_{1}[2]$\; $\F_{20}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (1,1) \\
$\F_{201}$ & $\F_{2}[2]$\; $\F_{3}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (2,1,1) \\
$\F_{202}$ & $\F_{2}[2]$\; $\F_{4}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (3,1,1) \\
$\F_{203}$ & $\F_{2}[2]$\; $\F_{5}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (1,1,1) \\
$\F_{204}$ & $\F_{1}[3]{\times}2$\; $\F_{3}[3]$ & $3$ & $5$ & 3 & 0 & (1) & (2,1) \\
$\F_{205}$ & $\F_{1}[2]{\times}2$\; $\F_{3}[2,2]$ & $2^{2}$ & $4^{2}$ & 2 & 1 & (2) & (2,2) \\
$\F_{206}$ & $\F_{1}[2]$\; $\F_{1}[2,2]$\; $\F_{3}[2]$ & $2^{2}$ & $4$\,$2$ & 2 & 1 & (1,1) & (2,1,1) \\
$\F_{207}$ & $\F_{1}[2,2]{\times}2$\; $\F_{3}[2,2]$ & $2^{3}$ & $4^{2}$\,$2$ & 3 & 3 & (2,1) & (2,2,1) \\
$\F_{208}$ & $\F_{1}[3]{\times}2$\; $\F_{4}[3]$ & $3$ & $5$ & 3 & 0 & (1) & (3,1) \\
$\F_{209}$ & $\F_{1}[2]{\times}2$\; $\F_{4}[2,2]$ & $2^{2}$ & $4^{2}$ & 2 & 1 & (2) & (3,2) \\
$\F_{210}$ & $\F_{1}[2]$\; $\F_{1}[2,2]$\; $\F_{4}[2]$ & $2^{2}$ & $4$\,$2$ & 2 & 1 & (1,1) & (3,1,1) \\
$\F_{211}$ & $\F_{1}[2,2]{\times}2$\; $\F_{4}[2,2]$ & $2^{3}$ & $4^{2}$\,$2$ & 3 & 3 & (2,1) & (3,2,1) \\
$\F_{212}$ & $\F_{1}[3]{\times}2$\; $\F_{5}[3]$ & $3$ & $5$ & 3 & 0 & (1) & (1,1) \\
$\F_{213}$ & $\F_{1}[2]{\times}2$\; $\F_{5}[2,2]$ & $2^{2}$ & $4^{2}$ & 2 & 1 & (2) & (2,1) \\
$\F_{214}$ & $\F_{1}[2]$\; $\F_{1}[2,2]$\; $\F_{5}[2]$ & $2^{2}$ & $4$\,$2$ & 2 & 1 & (1,1) & (1,1,1) \\
$\F_{215}$ & $\F_{1}[2,2]{\times}2$\; $\F_{5}[2,2]$ & $2^{3}$ & $4^{2}$\,$2$ & 3 & 3 & (2,1) & (2,1,1) \\
$\F_{216}$ & $\F_{1}[3]$\; $\F_{2}[3]{\times}2$ & $3$ & $5$ & 3 & 0 & (1) & (2,1) \\
$\F_{217}$ & $\F_{1}[2]$\; $\F_{2}[2]$\; $\F_{2}[2,2]$ & $2^{2}$ & $4$\,$3$ & 2 & 1 & (1,1) & (1,1,1,1) \\
$\F_{218}$ & $\F_{1}[2,2]$\; $\F_{2}[2]{\times}2$ & $2^{2}$ & $3^{2}$ & 2 & 1 & (2) & (2,2) \\
$\F_{219}$ & $\F_{1}[2,2]$\; $\F_{2}[2,2]{\times}2$ & $2^{3}$ & $4$\,$3^{2}$ & 3 & 3 & (2,1) & (2,2,1) \\
$\F_{220}$ & $\F_{1}[4]{\times}3$\; $\F_{2}[4]$ & $4$ & $5$ & 6 & 0 & (1) & (1,1) \\
$\F_{221}$ & $\F_{1}[2]$\; $\F_{1}[3]{\times}2$\; $\F_{2}[2,3]$ & $3$\,$2$ & $4$\,$3$ & 4 & 1 & (1,1) & (1,1,1) \\
$\F_{222}$ & $\F_{1}[2,3]$\; $\F_{1}[3]{\times}2$\; $\F_{2}[2]$ & $3$\,$2$ & $3^{2}$ & 4 & 1 & (1,1) & (1,1,1) \\
$\F_{223}$ & $\F_{1}[2]$\; $\F_{1}[2,3]$\; $\F_{1}[3]$\; $\F_{2}[3]$ & $3$\,$2$ & $4$\,$2$ & 4 & 1 & (1,1) & (1,1,1) \\
$\F_{224}$ & $\F_{1}[3]{\times}2$\; $\F_{1}[3,3]$\; $\F_{2}[3,3]$ & $3^{2}$ & $4^{2}$ & 5 & 1 & (2) & (2,1) \\
$\F_{225}$ & $\F_{1}[3]$\; $\F_{1}[3,3]{\times}2$\; $\F_{2}[3]$ & $3^{2}$ & $4$\,$3$ & 5 & 1 & (1,1) & (1,1,1) \\
$\F_{226}$ & $\F_{1}[2]{\times}3$\; $\F_{2}[2,2,2]$ & $2^{3}$ & $3^{3}$ & 3 & 3 & (3) & (3,1) \\
$\F_{227}$ & $\F_{1}[2]{\times}2$\; $\F_{1}[2,2]$\; $\F_{2}[2,2]$ & $2^{3}$ & $3^{2}$\,$2$ & 3 & 2 & (1,1,1) & (1,1,1,1) \\
$\F_{228}$ & $\F_{1}[2,3]{\times}2$\; $\F_{1}[3]$\; $\F_{2}[2,2]$ & $3$\,$2^{2}$ & $3^{3}$ & 5 & 3 & (2,1) & (2,1,1) \\
$\F_{229}$ & $\F_{1}[2]{\times}2$\; $\F_{1}[2,2,2]$\; $\F_{2}[2]$ & $2^{3}$ & $3$\,$2^{2}$ & 3 & 3 & (2,1) & (2,1,1) \\
$\F_{230}$ & $\F_{1}[2]$\; $\F_{1}[2,2]{\times}2$\; $\F_{2}[2]$ & $2^{3}$ & $3$\,$2^{2}$ & 3 & 2 & (1,1,1) & (1,1,1,1) \\
$\F_{231}$ & $\F_{1}[2,2]$\; $\F_{1}[2,3]$\; $\F_{1}[3]$\; $\F_{2}[2,3]$ & $3$\,$2^{2}$ & $4$\,$3$\,$2$ & 5 & 3 & (1,1,1) & (1,1,1,1) \\
$\F_{232}$ & $\F_{1}[2,3]$\; $\F_{1}[3,3]{\times}2$\; $\F_{2}[2,3]$ & $3^{2}$\,$2$ & $4$\,$3^{2}$ & 6 & 3 & (1,1,1) & (1,1,1,1) \\
$\F_{233}$ & $\F_{1}[2,2]$\; $\F_{1}[2,3]{\times}2$\; $\F_{2}[3]$ & $3$\,$2^{2}$ & $4$\,$2^{2}$ & 5 & 3 & (2,1) & (2,1,1) \\
$\F_{234}$ & $\F_{1}[2,3]{\times}2$\; $\F_{1}[3,3]$\; $\F_{2}[3,3]$ & $3^{2}$\,$2$ & $4^{2}$\,$2$ & 6 & 3 & (2,1) & (2,1,1) \\
$\F_{235}$ & $\F_{1}[3,3]{\times}3$\; $\F_{2}[3,3,3]$ & $3^{3}$ & $4^{3}$ & 6 & 3 & (3) & (3,1) \\
$\F_{236}$ & $\F_{1}[3,3]{\times}2$\; $\F_{1}[3,3,3]$\; $\F_{2}[3,3]$ & $3^{3}$ & $4^{2}$\,$3$ & 6 & 3 & (2,1) & (2,1,1) \\
$\F_{237}$ & $\F_{1}[2]$\; $\F_{1}[2,2]{\times}2$\; $\F_{2}[2,2,2]$ & $2^{4}$ & $3^{3}$\,$2$ & 4 & 5 & (2,1,1) & (2,1,1,1) \\
$\F_{238}$ & $\F_{1}[2]$\; $\F_{1}[2,2]$\; $\F_{1}[2,2,2]$\; $\F_{2}[2,2]$ & $2^{4}$ & $3^{2}$\,$2^{2}$ & 4 & 5 & (1,1,1,1) & (1,1,1,1,1) \\
$\F_{239}$ & $\F_{1}[2,3]{\times}3$\; $\F_{2}[2,2,2]$ & $3$\,$2^{3}$ & $3^{4}$ & 6 & 6 & (3,1) & (3,1,1) \\
$\F_{240}$ & $\F_{1}[2,2]{\times}3$\; $\F_{2}[2,2]$ & $2^{4}$ & $3^{2}$\,$2^{2}$ & 4 & 4 & (2,2) & (2,2,1) \\
$\F_{241}$ & $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,2,2]$\; $\F_{2}[2]$ & $2^{4}$ & $3$\,$2^{3}$ & 4 & 5 & (2,1,1) & (2,1,1,1) \\
$\F_{242}$ & $\F_{1}[2,2,2]$\; $\F_{1}[2,3]{\times}2$\; $\F_{2}[2,3]$ & $3$\,$2^{3}$ & $4$\,$3$\,$2^{2}$ & 6 & 6 & (2,1,1) & (2,1,1,1) \\
$\F_{243}$ & $\F_{1}[3,3,3]{\times}3$\; $\F_{2}[3,3,3]$ & $3^{4}$ & $4^{3}$\,$3$ & 6 & 6 & (3,1) & (3,1,1) \\
$\F_{244}$ & $\F_{1}[2,2]{\times}2$\; $\F_{1}[2,2,2]$\; $\F_{2}[2,2,2]$ & $2^{5}$ & $3^{3}$\,$2^{2}$ & 5 & 8 & (2,2,1) & (2,2,1,1) \\
$\F_{245}$ & $\F_{1}[2,2]$\; $\F_{1}[2,2,2]{\times}2$\; $\F_{2}[2,2]$ & $2^{5}$ & $3^{2}$\,$2^{3}$ & 5 & 8 & (2,2,1) & (2,2,1,1) \\
$\F_{246}$ & $\F_{1}[2,2,2]{\times}3$\; $\F_{2}[2,2,2]$ & $2^{6}$ & $3^{3}$\,$2^{3}$ & 6 & 12 & (3,3) & (3,3,1) \\
$\F_{247}$ & $\F_{1}[2]$\; $\F_{21}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (2,1,1) \\
$\F_{248}$ & $\F_{1}[2]$\; $\F_{22}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (3,1,1) \\
$\F_{249}$ & $\F_{1}[2]$\; $\F_{23}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (1,1,1) \\
$\F_{250}$ & $\F_{1}[2]$\; $\F_{24}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (2,1,1) \\
$\F_{251}$ & $\F_{1}[2]$\; $\F_{25}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (1,1,1) \\
$\F_{252}$ & $\F_{1}[2]$\; $\F_{26}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (2,1,1) \\
$\F_{253}$ & $\F_{1}[2]$\; $\F_{27}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (1,1,1,1) \\
$\F_{254}$ & $\F_{1}[2]$\; $\F_{28}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (2,1,1,1) \\
$\F_{255}$ & $\F_{2}[2]$\; $\F_{6}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (1,1,1,1) \\
$\F_{256}$ & $\F_{1}[3]{\times}2$\; $\F_{6}[3]$ & $3$ & $5$ & 3 & 0 & (1) & (1,1,1) \\
$\F_{257}$ & $\F_{1}[2]{\times}2$\; $\F_{6}[2,2]$ & $2^{2}$ & $4^{2}$ & 2 & 1 & (2) & (2,1,1) \\
$\F_{258}$ & $\F_{1}[2]$\; $\F_{1}[2,2]$\; $\F_{6}[2]$ & $2^{2}$ & $4$\,$2$ & 2 & 1 & (1,1) & (1,1,1,1) \\
$\F_{259}$ & $\F_{1}[2,2]{\times}2$\; $\F_{6}[2,2]$ & $2^{3}$ & $4^{2}$\,$2$ & 3 & 3 & (2,1) & (2,1,1,1) \\
$\F_{260}$ & $\F_{1}[2]$\; $\F_{29}[2]$ & $2$ & $5$ & 1 & 0 & (1) & (1,1,1,1) \\
\end{longtable}
